DUALVIEW: Leveraging Broad and Output-Specific Evidence for LLM-based Multi-Output Text Regression

While work on LLM-based regression has largely focused on scalar prediction, multi-output text regression remains less explored. We present DualView, a parameter-efficient approach to leverage LLMs for multi-output text regression. DualView first extracts broad and output-specific representations from a frozen LLM, then uses a dual-branch architecture to produce the full score vector. Across five heterogeneous regression tasks and eight LLMs (up to 122B), DualView outperforms seven supervised regression baselines while requiring 82--1842 times fewer fitted parameters than the three strongest baselines. These improvements extend across individual output dimensions and persist even with limited training data. Notably, DualView using a smaller open-weight LLM can outperform unsupervised prediction with Gemini 3.1 Pro. Controlled ablations show that broad and output-specific evidence provide complementary predictive benefits, while lightweight shared predictors achieve strong performance with fewer trainable parameters.

==> (inline-0) <==
\begin{tabular}{llcccccccc}
\toprule
\textbf{Output} & \textbf{Metric} & \textbf{SAJA} & \textbf{T-MES} & \textbf{RELISH} & \textbf{MT-ICL} & \textbf{GenRe2} & \textbf{UniSO-N} & \textbf{GAT-AES} & \textbf{\method{} (Ours)} \\
\midrule
Contribution & NRMSE $\downarrow$ & \result{1.001}{0.055} & \result{1.058}{0.050} & \result{1.073}{0.012} & \result{1.021}{0.059} & \result{1.012}{0.059} & \result{1.022}{0.034} & \result{1.016}{0.055} & \cellcolor{dvgreen}\best{0.988}{0.040} \\
 & $r\uparrow$ & \result{0.066}{0.011} & \result{0.039}{0.030} & \result{0.107}{0.045} & \result{0.126}{0.059} & \result{0.050}{0.011} & \result{0.089}{0.077} & \result{0.091}{0.081} & \cellcolor{dvgreen}\best{0.176}{0.079} \\
 & $\rho\uparrow$ & \result{0.074}{0.012} & \result{0.057}{0.039} & \result{0.102}{0.026} & \result{0.142}{0.071} & \result{0.044}{0.029} & \result{0.095}{0.083} & \result{0.077}{0.059} & \cellcolor{dvgreen}\best{0.184}{0.085} \\
\addlinespace[3pt]
Soundness & NRMSE $\downarrow$ & \result{0.983}{0.048} & \result{1.046}{0.013} & \result{1.096}{0.039} & \result{1.005}{0.044} & \result{0.998}{0.049} & \result{0.998}{0.025} & \result{0.981}{0.049} & \cellcolor{dvgreen}\best{0.970}{0.039} \\
 & $r\uparrow$ & \result{0.032}{0.009} & \result{0.095}{0.076} & \result{0.018}{0.016} & \result{0.072}{0.057} & \result{0.069}{0.033} & \result{0.086}{0.067} & \result{0.048}{0.009} & \cellcolor{dvgreen}\best{0.126}{0.057} \\
 & $\rho\uparrow$ & \result{0.046}{0.018} & \result{0.107}{0.070} & \result{0.019}{0.016} & \result{0.063}{0.035} & \result{0.051}{0.033} & \result{0.073}{0.061} & \result{0.053}{0.053} & \cellcolor{dvgreen}\best{0.126}{0.052} \\
\addlinespace[3pt]
Presentation & NRMSE $\downarrow$ & \result{0.958}{0.031} & \result{1.010}{0.032} & \result{1.096}{0.057} & \result{0.978}{0.032} & \result{0.962}{0.031} & \result{0.980}{0.029} & \result{0.953}{0.034} & \cellcolor{dvgreen}\best{0.944}{0.029} \\
 & $r\uparrow$ & \result{0.040}{0.032} & \result{0.100}{0.094} & \result{0.081}{0.058} & \result{0.019}{0.016} & \result{0.046}{0.038} & \result{0.100}{0.049} & \result{0.017}{0.020} & \cellcolor{dvgreen}\best{0.160}{0.058} \\
 & $\rho\uparrow$ & \result{0.044}{0.010} & \result{0.082}{0.080} & \result{0.088}{0.061} & \result{0.038}{0.016} & \result{0.032}{0.021} & \result{0.101}{0.044} & \result{0.026}{0.025} & \cellcolor{dvgreen}\best{0.168}{0.046} \\
\addlinespace[3pt]
Overall score & NRMSE $\downarrow$ & \result{1.060}{0.048} & \result{1.114}{0.091} & \result{1.136}{0.036} & \result{1.063}{0.039} & \result{1.075}{0.034} & \result{1.078}{0.042} & \result{1.063}{0.044} & \cellcolor{dvgreen}\best{1.050}{0.046} \\
 & $r\uparrow$ & \result{0.039}{0.025} & \result{0.086}{0.087} & \result{0.085}{0.051} & \result{0.134}{0.057} & \result{0.059}{0.008} & \result{0.084}{0.028} & \result{0.084}{0.080} & \cellcolor{dvgreen}\best{0.156}{0.054} \\
 & $\rho\uparrow$ & \result{0.049}{0.036} & \result{0.068}{0.075} & \result{0.081}{0.058} & \result{0.154}{0.066} & \result{0.062}{0.044} & \result{0.106}{0.019} & \result{0.110}{0.090} & \cellcolor{dvgreen}\best{0.168}{0.032} \\
\addlinespace[3pt]
\bottomrule\end{tabular}
\begin{tabular}{llcccccccc}
\toprule
\textbf{Output} & \textbf{Metric} & \textbf{SAJA} & \textbf{T-MES} & \textbf{RELISH} & \textbf{MT-ICL} & \textbf{GenRe2} & \textbf{UniSO-N} & \textbf{GAT-AES} & \textbf{\method{} (Ours)} \\
\midrule
Contribution & NRMSE $\downarrow$ & \result{1.005}{0.057} & \result{1.021}{0.049} & \result{1.094}{0.056} & \result{1.052}{0.021} & \result{1.001}{0.031} & \result{1.049}{0.048} & \result{1.007}{0.057} & \cellcolor{dvgreen}\best{0.986}{0.043} \\
 & $r\uparrow$ & \result{0.033}{0.005} & \result{0.095}{0.084} & \result{0.066}{0.055} & \result{0.057}{0.071} & \result{0.149}{0.093} & \result{0.087}{0.047} & \result{0.118}{0.098} & \cellcolor{dvgreen}\best{0.194}{0.075} \\
 & $\rho\uparrow$ & \result{0.038}{0.034} & \result{0.100}{0.086} & \result{0.059}{0.055} & \result{0.058}{0.071} & \result{0.134}{0.064} & \result{0.088}{0.035} & \result{0.138}{0.092} & \cellcolor{dvgreen}\best{0.188}{0.075} \\
\addlinespace[3pt]
Soundness & NRMSE $\downarrow$ & \result{0.981}{0.052} & \result{1.005}{0.037} & \result{1.057}{0.045} & \result{1.007}{0.016} & \result{0.996}{0.031} & \result{1.026}{0.075} & \result{0.974}{0.055} & \cellcolor{dvgreen}\best{0.961}{0.035} \\
 & $r\uparrow$ & \result{0.049}{0.045} & \result{0.080}{0.001} & \result{0.048}{0.046} & \result{0.109}{0.081} & \result{0.090}{0.072} & \result{0.090}{0.076} & \result{0.095}{0.101} & \cellcolor{dvgreen}\best{0.201}{0.048} \\
 & $\rho\uparrow$ & \result{0.044}{0.023} & \result{0.103}{0.018} & \result{0.049}{0.062} & \result{0.103}{0.057} & \result{0.085}{0.096} & \result{0.096}{0.077} & \result{0.128}{0.069} & \cellcolor{dvgreen}\best{0.193}{0.055} \\
\addlinespace[3pt]
Presentation & NRMSE $\downarrow$ & \result{0.953}{0.031} & \result{0.973}{0.015} & \result{1.037}{0.020} & \result{0.980}{0.032} & \result{0.979}{0.030} & \result{1.011}{0.043} & \result{0.950}{0.032} & \cellcolor{dvgreen}\best{0.934}{0.026} \\
 & $r\uparrow$ & \result{0.054}{0.036} & \result{0.124}{0.119} & \result{0.185}{0.033} & \result{0.099}{0.019} & \result{0.069}{0.049} & \result{0.116}{0.015} & \result{0.135}{0.024} & \cellcolor{dvgreen}\best{0.221}{0.027} \\
 & $\rho\uparrow$ & \result{0.067}{0.060} & \result{0.120}{0.111} & \result{0.203}{0.017} & \result{0.081}{0.027} & \result{0.057}{0.037} & \result{0.119}{0.014} & \result{0.130}{0.024} & \cellcolor{dvgreen}\best{0.204}{0.014} \\
\addlinespace[3pt]
Overall score & NRMSE $\downarrow$ & \result{1.060}{0.046} & \result{1.100}{0.047} & \result{1.123}{0.005} & \result{1.116}{0.032} & \result{1.077}{0.029} & \result{1.122}{0.011} & \result{1.058}{0.042} & \cellcolor{dvgreen}\best{1.046}{0.039} \\
 & $r\uparrow$ & \result{0.028}{0.010} & \result{0.037}{0.012} & \result{0.093}{0.027} & \result{0.082}{0.035} & \result{0.095}{0.063} & \result{0.056}{0.069} & \result{0.139}{0.072} & \cellcolor{dvgreen}\best{0.184}{0.028} \\
 & $\rho\uparrow$ & \result{0.031}{0.018} & \result{0.022}{0.013} & \result{0.099}{0.056} & \result{0.093}{0.029} & \result{0.062}{0.064} & \result{0.059}{0.056} & \result{0.146}{0.044} & \cellcolor{dvgreen}\best{0.179}{0.028} \\
\addlinespace[3pt]
\bottomrule\end{tabular}
\begin{tabular}{llcccccccc}
\toprule
\textbf{Output} & \textbf{Metric} & \textbf{SAJA} & \textbf{T-MES} & \textbf{RELISH} & \textbf{MT-ICL} & \textbf{GenRe2} & \textbf{UniSO-N} & \textbf{GAT-AES} & \textbf{\method{} (Ours)} \\
\midrule
Contribution & NRMSE $\downarrow$ & \result{1.004}{0.055} & \result{1.009}{0.047} & \result{1.075}{0.084} & \result{1.025}{0.069} & \result{1.037}{0.042} & \result{1.094}{0.044} & \result{1.004}{0.050} & \cellcolor{dvgreen}\best{0.993}{0.029} \\
 & $r\uparrow$ & \result{0.044}{0.033} & \result{0.154}{0.055} & \result{0.070}{0.051} & \result{0.126}{0.064} & \result{0.042}{0.035} & \result{0.024}{0.006} & \result{0.137}{0.116} & \cellcolor{dvgreen}\best{0.196}{0.092} \\
 & $\rho\uparrow$ & \result{0.048}{0.032} & \result{0.136}{0.062} & \result{0.073}{0.040} & \result{0.109}{0.078} & \result{0.064}{0.049} & \result{0.030}{0.008} & \result{0.141}{0.119} & \cellcolor{dvgreen}\best{0.176}{0.119} \\
\addlinespace[3pt]
Soundness & NRMSE $\downarrow$ & \result{0.981}{0.046} & \result{1.023}{0.042} & \result{1.050}{0.063} & \result{0.988}{0.062} & \result{1.010}{0.045} & \result{1.063}{0.066} & \result{0.972}{0.038} & \cellcolor{dvgreen}\best{0.961}{0.045} \\
 & $r\uparrow$ & \result{0.048}{0.028} & \result{0.093}{0.077} & \result{0.076}{0.054} & \result{0.143}{0.069} & \result{0.078}{0.047} & \result{0.041}{0.051} & \result{0.153}{0.051} & \cellcolor{dvgreen}\best{0.204}{0.056} \\
 & $\rho\uparrow$ & \result{0.063}{0.028} & \result{0.083}{0.068} & \result{0.070}{0.059} & \result{0.122}{0.048} & \result{0.056}{0.022} & \result{0.046}{0.030} & \result{0.152}{0.044} & \cellcolor{dvgreen}\best{0.199}{0.057} \\
\addlinespace[3pt]
Presentation & NRMSE $\downarrow$ & \result{0.953}{0.039} & \result{0.948}{0.018} & \result{1.018}{0.037} & \result{0.969}{0.062} & \result{0.967}{0.038} & \result{1.023}{0.037} & \result{0.945}{0.028} & \cellcolor{dvgreen}\best{0.929}{0.029} \\
 & $r\uparrow$ & \result{0.095}{0.038} & \result{0.215}{0.073} & \result{0.118}{0.070} & \result{0.124}{0.077} & \result{0.143}{0.081} & \result{0.129}{0.042} & \result{0.143}{0.051} & \cellcolor{dvgreen}\best{0.247}{0.014} \\
 & $\rho\uparrow$ & \result{0.095}{0.001} & \result{0.202}{0.064} & \result{0.123}{0.088} & \result{0.098}{0.080} & \result{0.122}{0.064} & \result{0.125}{0.066} & \result{0.128}{0.059} & \cellcolor{dvgreen}\best{0.229}{0.011} \\
\addlinespace[3pt]
Overall score & NRMSE $\downarrow$ & \result{1.055}{0.039} & \result{1.112}{0.015} & \result{1.103}{0.036} & \result{1.061}{0.060} & \result{1.096}{0.022} & \result{1.114}{0.039} & \result{1.047}{0.032} & \cellcolor{dvgreen}\best{1.042}{0.037} \\
 & $r\uparrow$ & \result{0.112}{0.069} & \result{0.055}{0.027} & \result{0.070}{0.046} & \result{0.162}{0.059} & \result{0.065}{0.047} & \result{0.083}{0.016} & \result{0.178}{0.109} & \cellcolor{dvgreen}\best{0.220}{0.020} \\
 & $\rho\uparrow$ & \result{0.100}{0.009} & \result{0.016}{0.005} & \result{0.085}{0.037} & \result{0.146}{0.006} & \result{0.078}{0.039} & \result{0.051}{0.026} & \result{0.183}{0.105} & \cellcolor{dvgreen}\best{0.191}{0.022} \\
\addlinespace[3pt]
\bottomrule\end{tabular}
\begin{tabular}{llcccccccc}
\toprule
\textbf{Output} & \textbf{Metric} & \textbf{SAJA} & \textbf{T-MES} & \textbf{RELISH} & \textbf{MT-ICL} & \textbf{GenRe2} & \textbf{UniSO-N} & \textbf{GAT-AES} & \textbf{\method{} (Ours)} \\
\midrule
Contribution & NRMSE $\downarrow$ & \result{1.008}{0.055} & \result{1.004}{0.045} & \result{1.061}{0.082} & \result{1.000}{0.057} & \result{0.991}{0.044} & \result{1.052}{0.101} & \result{0.996}{0.058} & \cellcolor{dvgreen}\best{0.979}{0.051} \\
 & $r\uparrow$ & \result{0.070}{0.086} & \result{0.110}{0.093} & \result{0.120}{0.037} & \result{0.144}{0.057} & \result{0.165}{0.057} & \result{0.143}{0.044} & \result{0.190}{0.058} & \cellcolor{dvgreen}\best{0.225}{0.086} \\
 & $\rho\uparrow$ & \result{0.090}{0.083} & \result{0.108}{0.089} & \result{0.118}{0.042} & \result{0.116}{0.070} & \result{0.135}{0.082} & \result{0.142}{0.063} & \result{0.190}{0.071} & \cellcolor{dvgreen}\best{0.220}{0.104} \\
\addlinespace[3pt]
Soundness & NRMSE $\downarrow$ & \result{0.987}{0.046} & \result{1.013}{0.061} & \result{1.027}{0.032} & \result{0.978}{0.060} & \result{0.981}{0.048} & \result{1.040}{0.127} & \result{0.981}{0.048} & \cellcolor{dvgreen}\best{0.965}{0.051} \\
 & $r\uparrow$ & \result{0.094}{0.014} & \result{0.128}{0.108} & \result{0.138}{0.047} & \result{0.117}{0.048} & \result{0.111}{0.029} & \result{0.085}{0.046} & \result{0.062}{0.045} & \cellcolor{dvgreen}\best{0.181}{0.028} \\
 & $\rho\uparrow$ & \result{0.083}{0.027} & \result{0.135}{0.115} & \result{0.145}{0.043} & \result{0.117}{0.058} & \result{0.123}{0.021} & \result{0.089}{0.062} & \result{0.056}{0.054} & \cellcolor{dvgreen}\best{0.181}{0.026} \\
\addlinespace[3pt]
Presentation & NRMSE $\downarrow$ & \result{0.952}{0.034} & \result{0.995}{0.003} & \result{1.001}{0.043} & \result{0.952}{0.044} & \result{0.964}{0.046} & \result{0.988}{0.093} & \result{0.949}{0.032} & \cellcolor{dvgreen}\best{0.942}{0.032} \\
 & $r\uparrow$ & \result{0.066}{0.030} & \result{0.114}{0.055} & \result{0.161}{0.035} & \result{0.100}{0.089} & \result{0.088}{0.038} & \result{0.112}{0.068} & \result{0.117}{0.052} & \cellcolor{dvgreen}\best{0.192}{0.022} \\
 & $\rho\uparrow$ & \result{0.063}{0.008} & \result{0.114}{0.053} & \result{0.158}{0.031} & \result{0.133}{0.061} & \result{0.078}{0.024} & \result{0.114}{0.078} & \result{0.105}{0.064} & \cellcolor{dvgreen}\best{0.180}{0.021} \\
\addlinespace[3pt]
Overall score & NRMSE $\downarrow$ & \result{1.063}{0.046} & \result{1.102}{0.056} & \result{1.120}{0.074} & \result{1.048}{0.042} & \result{1.061}{0.041} & \result{1.092}{0.093} & \result{1.057}{0.046} & \cellcolor{dvgreen}\best{1.034}{0.042} \\
 & $r\uparrow$ & \result{0.078}{0.053} & \result{0.087}{0.066} & \result{0.083}{0.078} & \result{0.204}{0.054} & \result{0.121}{0.090} & \result{0.154}{0.064} & \result{0.141}{0.034} & \cellcolor{dvgreen}\best{0.230}{0.060} \\
 & $\rho\uparrow$ & \result{0.107}{0.070} & \result{0.072}{0.040} & \result{0.086}{0.081} & \result{0.203}{0.051} & \result{0.109}{0.087} & \result{0.129}{0.058} & \result{0.155}{0.042} & \cellcolor{dvgreen}\best{0.239}{0.074} \\
\addlinespace[3pt]
\bottomrule\end{tabular}
\begin{tabular}{llcccccccc}
\toprule
\textbf{Output} & \textbf{Metric} & \textbf{SAJA} & \textbf{T-MES} & \textbf{RELISH} & \textbf{MT-ICL} & \textbf{GenRe2} & \textbf{UniSO-N} & \textbf{GAT-AES} & \textbf{\method{} (Ours)} \\
\midrule
Contribution & NRMSE $\downarrow$ & \result{1.004}{0.056} & \result{1.036}{0.036} & \result{1.057}{0.055} & \result{1.007}{0.058} & \result{1.014}{0.039} & \result{1.031}{0.028} & \result{1.008}{0.054} & \cellcolor{dvgreen}\best{0.984}{0.039} \\
 & $r\uparrow$ & \result{0.059}{0.014} & \result{0.085}{0.053} & \result{0.080}{0.059} & \result{0.160}{0.018} & \result{0.068}{0.078} & \result{0.176}{0.038} & \result{0.076}{0.058} & \cellcolor{dvgreen}\best{0.213}{0.060} \\
 & $\rho\uparrow$ & \result{0.079}{0.032} & \result{0.090}{0.042} & \result{0.070}{0.054} & \result{0.131}{0.061} & \result{0.048}{0.071} & \result{0.173}{0.050} & \result{0.083}{0.059} & \cellcolor{dvgreen}\best{0.188}{0.063} \\
\addlinespace[3pt]
Soundness & NRMSE $\downarrow$ & \result{0.979}{0.056} & \result{1.003}{0.043} & \result{1.032}{0.032} & \result{0.980}{0.045} & \result{0.982}{0.049} & \result{0.995}{0.043} & \result{0.985}{0.046} & \cellcolor{dvgreen}\best{0.961}{0.049} \\
 & $r\uparrow$ & \result{0.083}{0.069} & \result{0.096}{0.092} & \result{0.089}{0.072} & \result{0.128}{0.083} & \result{0.123}{0.035} & \result{0.139}{0.014} & \result{0.045}{0.013} & \cellcolor{dvgreen}\best{0.198}{0.030} \\
 & $\rho\uparrow$ & \result{0.084}{0.066} & \result{0.093}{0.103} & \result{0.101}{0.089} & \result{0.120}{0.069} & \result{0.084}{0.030} & \result{0.134}{0.024} & \result{0.042}{0.014} & \cellcolor{dvgreen}\best{0.197}{0.028} \\
\addlinespace[3pt]
Presentation & NRMSE $\downarrow$ & \result{0.950}{0.024} & \result{0.959}{0.057} & \result{1.008}{0.024} & \result{0.959}{0.034} & \result{0.964}{0.054} & \result{0.959}{0.037} & \result{0.953}{0.035} & \cellcolor{dvgreen}\best{0.935}{0.032} \\
 & $r\uparrow$ & \result{0.131}{0.049} & \result{0.155}{0.076} & \result{0.148}{0.079} & \result{0.095}{0.026} & \result{0.099}{0.102} & \result{0.124}{0.016} & \result{0.071}{0.050} & \cellcolor{dvgreen}\best{0.219}{0.007} \\
 & $\rho\uparrow$ & \result{0.107}{0.055} & \result{0.146}{0.049} & \result{0.146}{0.084} & \result{0.073}{0.034} & \result{0.078}{0.058} & \result{0.094}{0.007} & \result{0.086}{0.067} & \cellcolor{dvgreen}\best{0.211}{0.023} \\
\addlinespace[3pt]
Overall score & NRMSE $\downarrow$ & \result{1.068}{0.061} & \result{1.078}{0.046} & \result{1.094}{0.040} & \result{1.052}{0.042} & \result{1.071}{0.028} & \result{1.106}{0.012} & \result{1.080}{0.047} & \cellcolor{dvgreen}\best{1.048}{0.047} \\
 & $r\uparrow$ & \result{0.068}{0.053} & \result{0.082}{0.022} & \result{0.071}{0.064} & \result{0.140}{0.033} & \result{0.090}{0.068} & \result{0.108}{0.038} & \result{0.070}{0.031} & \cellcolor{dvgreen}\best{0.187}{0.027} \\
 & $\rho\uparrow$ & \result{0.057}{0.045} & \result{0.070}{0.014} & \result{0.064}{0.034} & \result{0.126}{0.039} & \result{0.085}{0.077} & \result{0.110}{0.007} & \result{0.037}{0.013} & \cellcolor{dvgreen}\best{0.175}{0.009} \\
\addlinespace[3pt]
\bottomrule\end{tabular}
\begin{tabular}{llcccccccc}
\toprule
\textbf{Output} & \textbf{Metric} & \textbf{SAJA} & \textbf{T-MES} & \textbf{RELISH} & \textbf{MT-ICL} & \textbf{GenRe2} & \textbf{UniSO-N} & \textbf{GAT-AES} & \textbf{\method{} (Ours)} \\
\midrule
Contribution & NRMSE $\downarrow$ & \result{1.003}{0.054} & \result{1.041}{0.020} & \result{1.048}{0.032} & \result{1.004}{0.046} & \result{1.026}{0.049} & \result{1.086}{0.089} & \result{1.012}{0.056} & \cellcolor{dvgreen}\best{0.983}{0.043} \\
 & $r\uparrow$ & \result{0.032}{0.035} & \result{0.074}{0.038} & \result{0.059}{0.047} & \result{0.115}{0.074} & \result{0.077}{0.099} & \result{0.078}{0.091} & \result{0.103}{0.062} & \cellcolor{dvgreen}\best{0.212}{0.051} \\
 & $\rho\uparrow$ & \result{0.042}{0.020} & \result{0.076}{0.066} & \result{0.067}{0.018} & \result{0.095}{0.084} & \result{0.074}{0.091} & \result{0.092}{0.110} & \result{0.112}{0.034} & \cellcolor{dvgreen}\best{0.212}{0.066} \\
\addlinespace[3pt]
Soundness & NRMSE $\downarrow$ & \result{0.982}{0.050} & \result{1.062}{0.028} & \result{1.007}{0.046} & \result{0.979}{0.045} & \result{0.990}{0.050} & \result{1.017}{0.035} & \result{0.983}{0.045} & \cellcolor{dvgreen}\best{0.960}{0.041} \\
 & $r\uparrow$ & \result{0.017}{0.017} & \result{0.114}{0.044} & \result{0.047}{0.045} & \result{0.113}{0.042} & \result{0.113}{0.093} & \result{0.113}{0.062} & \result{0.121}{0.038} & \cellcolor{dvgreen}\best{0.200}{0.044} \\
 & $\rho\uparrow$ & \result{0.019}{0.018} & \result{0.107}{0.059} & \result{0.065}{0.031} & \result{0.127}{0.049} & \result{0.125}{0.044} & \result{0.114}{0.064} & \result{0.132}{0.026} & \cellcolor{dvgreen}\best{0.221}{0.062} \\
\addlinespace[3pt]
Presentation & NRMSE $\downarrow$ & \result{0.951}{0.035} & \result{0.958}{0.053} & \result{1.019}{0.033} & \result{0.945}{0.029} & \result{0.963}{0.039} & \result{0.985}{0.023} & \result{0.953}{0.034} & \cellcolor{dvgreen}\best{0.932}{0.030} \\
 & $r\uparrow$ & \result{0.113}{0.092} & \result{0.204}{0.036} & \result{0.153}{0.111} & \result{0.157}{0.040} & \result{0.115}{0.050} & \result{0.128}{0.044} & \result{0.070}{0.044} & \cellcolor{dvgreen}\best{0.242}{0.026} \\
 & $\rho\uparrow$ & \result{0.107}{0.069} & \result{0.185}{0.025} & \result{0.146}{0.125} & \result{0.152}{0.019} & \result{0.099}{0.048} & \result{0.117}{0.017} & \result{0.061}{0.037} & \cellcolor{dvgreen}\best{0.244}{0.019} \\
\addlinespace[3pt]
Overall score & NRMSE $\downarrow$ & \result{1.064}{0.051} & \result{1.131}{0.047} & \result{1.079}{0.027} & \result{1.058}{0.041} & \result{1.063}{0.046} & \result{1.113}{0.042} & \result{1.080}{0.047} & \cellcolor{dvgreen}\best{1.048}{0.036} \\
 & $r\uparrow$ & \result{0.065}{0.055} & \result{0.110}{0.077} & \result{0.040}{0.067} & \result{0.093}{0.072} & \result{0.145}{0.082} & \result{0.110}{0.073} & \result{0.132}{0.028} & \cellcolor{dvgreen}\best{0.157}{0.061} \\
 & $\rho\uparrow$ & \result{0.072}{0.081} & \result{0.096}{0.083} & \result{0.066}{0.067} & \result{0.078}{0.080} & \result{0.136}{0.058} & \result{0.107}{0.074} & \result{0.115}{0.039} & \cellcolor{dvgreen}\best{0.150}{0.069} \\
\addlinespace[3pt]
\bottomrule\end{tabular}
\begin{tabular}{llcccccccc}
\toprule
\textbf{Output} & \textbf{Metric} & \textbf{SAJA} & \textbf{T-MES} & \textbf{RELISH} & \textbf{MT-ICL} & \textbf{GenRe2} & \textbf{UniSO-N} & \textbf{GAT-AES} & \textbf{\method{} (Ours)} \\
\midrule
Contribution & NRMSE $\downarrow$ & \result{0.999}{0.054} & \result{1.110}{0.026} & \result{1.066}{0.029} & \result{1.026}{0.069} & \result{1.002}{0.054} & \result{1.029}{0.030} & \result{1.010}{0.058} & \cellcolor{dvgreen}\best{0.997}{0.026} \\
 & $r\uparrow$ & \result{0.087}{0.012} & \result{0.064}{0.050} & \result{0.087}{0.035} & \result{0.055}{0.016} & \result{0.070}{0.005} & \result{0.101}{0.086} & \result{0.035}{0.031} & \cellcolor{dvgreen}\best{0.175}{0.090} \\
 & $\rho\uparrow$ & \result{0.075}{0.029} & \result{0.090}{0.038} & \result{0.093}{0.035} & \result{0.048}{0.020} & \result{0.094}{0.041} & \result{0.109}{0.085} & \result{0.048}{0.019} & \cellcolor{dvgreen}\best{0.178}{0.118} \\
\addlinespace[3pt]
Soundness & NRMSE $\downarrow$ & \cellcolor{dvyellow}\best{0.978}{0.044} & \result{1.263}{0.100} & \result{1.053}{0.049} & \result{1.041}{0.050} & \result{0.981}{0.055} & \result{1.022}{0.058} & \result{0.988}{0.047} & \result{0.985}{0.053} \\
 & $r\uparrow$ & \result{0.066}{0.050} & \result{0.088}{0.108} & \result{0.053}{0.028} & \cellcolor{dvyellow}\best{0.089}{0.065} & \result{0.074}{0.064} & \result{0.052}{0.004} & \result{0.049}{0.027} & \result{0.080}{0.069} \\
 & $\rho\uparrow$ & \result{0.056}{0.041} & \result{0.088}{0.111} & \result{0.054}{0.021} & \cellcolor{dvyellow}\best{0.100}{0.074} & \result{0.083}{0.065} & \result{0.064}{0.012} & \result{0.052}{0.046} & \result{0.056}{0.070} \\
\addlinespace[3pt]
Presentation & NRMSE $\downarrow$ & \cellcolor{dvyellow}\best{0.950}{0.030} & \result{1.029}{0.077} & \result{0.997}{0.085} & \result{0.968}{0.046} & \result{0.962}{0.035} & \result{0.982}{0.056} & \result{0.963}{0.035} & \result{0.952}{0.022} \\
 & $r\uparrow$ & \result{0.091}{0.041} & \result{0.105}{0.040} & \result{0.120}{0.065} & \result{0.063}{0.040} & \result{0.070}{0.058} & \result{0.125}{0.048} & \result{0.082}{0.049} & \cellcolor{dvgreen}\best{0.168}{0.004} \\
 & $\rho\uparrow$ & \result{0.094}{0.058} & \result{0.096}{0.049} & \result{0.102}{0.084} & \result{0.070}{0.024} & \result{0.056}{0.040} & \result{0.121}{0.072} & \result{0.061}{0.046} & \cellcolor{dvgreen}\best{0.178}{0.023} \\
\addlinespace[3pt]
Overall score & NRMSE $\downarrow$ & \result{1.058}{0.051} & \result{1.231}{0.064} & \result{1.190}{0.050} & \result{1.060}{0.040} & \result{1.058}{0.053} & \result{1.095}{0.037} & \result{1.067}{0.044} & \cellcolor{dvgreen}\best{1.045}{0.037} \\
 & $r\uparrow$ & \result{0.074}{0.041} & \result{0.065}{0.027} & \result{0.047}{0.058} & \result{0.121}{0.054} & \result{0.099}{0.086} & \result{0.125}{0.074} & \result{0.051}{0.016} & \cellcolor{dvgreen}\best{0.190}{0.025} \\
 & $\rho\uparrow$ & \result{0.057}{0.010} & \result{0.058}{0.039} & \result{0.043}{0.039} & \result{0.113}{0.058} & \result{0.073}{0.061} & \result{0.113}{0.071} & \result{0.068}{0.029} & \cellcolor{dvgreen}\best{0.179}{0.035} \\
\addlinespace[3pt]
\bottomrule\end{tabular}
\begin{tabular}{llcccccccc}
\toprule
\textbf{Output} & \textbf{Metric} & \textbf{SAJA} & \textbf{T-MES} & \textbf{RELISH} & \textbf{MT-ICL} & \textbf{GenRe2} & \textbf{UniSO-N} & \textbf{GAT-AES} & \textbf{\method{} (Ours)} \\
\midrule
Contribution & NRMSE $\downarrow$ & \result{1.007}{0.054} & \result{1.032}{0.026} & \result{1.078}{0.033} & \result{0.993}{0.062} & \result{1.026}{0.056} & \result{1.021}{0.114} & \result{1.011}{0.055} & \cellcolor{dvgreen}\best{0.976}{0.051} \\
 & $r\uparrow$ & \result{0.061}{0.049} & \result{0.137}{0.050} & \result{0.098}{0.014} & \result{0.151}{0.040} & \result{0.097}{0.044} & \result{0.161}{0.079} & \result{0.057}{0.010} & \cellcolor{dvgreen}\best{0.234}{0.041} \\
 & $\rho\uparrow$ & \result{0.061}{0.047} & \result{0.138}{0.034} & \result{0.091}{0.027} & \result{0.140}{0.070} & \result{0.115}{0.034} & \result{0.136}{0.116} & \result{0.044}{0.005} & \cellcolor{dvgreen}\best{0.232}{0.070} \\
\addlinespace[3pt]
Soundness & NRMSE $\downarrow$ & \result{0.981}{0.053} & \result{0.999}{0.030} & \result{1.102}{0.017} & \result{0.983}{0.067} & \result{0.995}{0.045} & \result{0.998}{0.059} & \result{0.978}{0.051} & \cellcolor{dvgreen}\best{0.965}{0.049} \\
 & $r\uparrow$ & \result{0.041}{0.020} & \result{0.128}{0.097} & \result{0.103}{0.067} & \result{0.098}{0.117} & \result{0.071}{0.060} & \result{0.088}{0.068} & \result{0.092}{0.054} & \cellcolor{dvgreen}\best{0.172}{0.055} \\
 & $\rho\uparrow$ & \result{0.068}{0.034} & \result{0.110}{0.116} & \result{0.086}{0.077} & \result{0.098}{0.077} & \result{0.053}{0.054} & \result{0.065}{0.061} & \result{0.109}{0.054} & \cellcolor{dvgreen}\best{0.158}{0.051} \\
\addlinespace[3pt]
Presentation & NRMSE $\downarrow$ & \result{0.951}{0.037} & \result{0.972}{0.006} & \result{1.033}{0.018} & \result{0.946}{0.045} & \result{0.968}{0.027} & \result{0.998}{0.080} & \result{0.964}{0.035} & \cellcolor{dvgreen}\best{0.929}{0.031} \\
 & $r\uparrow$ & \result{0.107}{0.088} & \result{0.134}{0.098} & \result{0.140}{0.044} & \result{0.147}{0.046} & \result{0.082}{0.072} & \result{0.163}{0.058} & \result{0.089}{0.046} & \cellcolor{dvgreen}\best{0.240}{0.006} \\
 & $\rho\uparrow$ & \result{0.082}{0.069} & \result{0.120}{0.108} & \result{0.140}{0.055} & \result{0.155}{0.045} & \result{0.093}{0.072} & \result{0.163}{0.049} & \result{0.088}{0.057} & \cellcolor{dvgreen}\best{0.237}{0.009} \\
\addlinespace[3pt]
Overall score & NRMSE $\downarrow$ & \result{1.064}{0.046} & \result{1.084}{0.043} & \result{1.140}{0.029} & \result{1.038}{0.037} & \result{1.064}{0.034} & \result{1.127}{0.129} & \result{1.062}{0.044} & \cellcolor{dvgreen}\best{1.028}{0.042} \\
 & $r\uparrow$ & \result{0.031}{0.029} & \result{0.066}{0.047} & \result{0.037}{0.030} & \result{0.234}{0.037} & \result{0.120}{0.049} & \result{0.144}{0.124} & \result{0.103}{0.046} & \cellcolor{dvgreen}\best{0.246}{0.030} \\
 & $\rho\uparrow$ & \result{0.071}{0.007} & \result{0.080}{0.009} & \result{0.056}{0.012} & \result{0.232}{0.056} & \result{0.109}{0.059} & \result{0.130}{0.120} & \result{0.093}{0.059} & \cellcolor{dvgreen}\best{0.252}{0.064} \\
\addlinespace[3pt]
\bottomrule\end{tabular}}
\caption{CreativeEval, Qwen 122B output-level metrics. Green highlights a winning \method{} cell and yellow highlights a winning baseline cell.}
\label{tab:targets-creativeeval-qwen-122b}
\end{table*}
\begin{table*}[p]\centering\small\setlength{\tabcolsep}{3pt}
\resizebox{\textwidth}{!}{\begin{tabular}{llcccccccc}
\toprule
\textbf{Output} & \textbf{Metric} & \textbf{SAJA} & \textbf{T-MES} & \textbf{RELISH} & \textbf{MT-ICL} & \textbf{GenRe2} & \textbf{UniSO-N} & \textbf{GAT-AES} & \textbf{\method{} (Ours)} \\
\midrule
Completeness & NRMSE $\downarrow$ & \result{0.681}{0.055} & \result{0.872}{0.075} & \result{0.701}{0.009} & \result{0.645}{0.033} & \result{0.599}{0.038} & \result{0.596}{0.031} & \result{0.590}{0.062} & \cellcolor{dvgreen}\best{0.577}{0.051} \\
 & $r\uparrow$ & \result{0.682}{0.065} & \result{0.454}{0.137} & \result{0.706}{0.071} & \result{0.723}{0.054} & \result{0.770}{0.047} & \result{0.771}{0.046} & \cellcolor{dvyellow}\best{0.789}{0.065} & \result{0.783}{0.058} \\
 & $\rho\uparrow$ & \result{0.636}{0.056} & \result{0.430}{0.111} & \result{0.671}{0.070} & \result{0.699}{0.042} & \result{0.746}{0.035} & \result{0.759}{0.037} & \cellcolor{dvyellow}\best{0.765}{0.059} & \result{0.759}{0.052} \\
\addlinespace[3pt]
Conciseness & NRMSE $\downarrow$ & \result{0.824}{0.148} & \result{0.967}{0.102} & \result{0.848}{0.155} & \result{0.801}{0.100} & \result{0.783}{0.125} & \result{0.777}{0.074} & \result{0.787}{0.112} & \cellcolor{dvgreen}\best{0.742}{0.098} \\
 & $r\uparrow$ & \result{0.614}{0.088} & \result{0.356}{0.081} & \result{0.609}{0.048} & \result{0.643}{0.035} & \result{0.673}{0.055} & \result{0.677}{0.005} & \result{0.664}{0.053} & \cellcolor{dvgreen}\best{0.707}{0.032} \\
 & $\rho\uparrow$ & \result{0.335}{0.017} & \result{0.318}{0.089} & \result{0.417}{0.067} & \result{0.476}{0.032} & \result{0.520}{0.032} & \result{0.549}{0.049} & \result{0.508}{0.013} & \cellcolor{dvgreen}\best{0.568}{0.038} \\
\addlinespace[3pt]
Faithfulness & NRMSE $\downarrow$ & \result{0.766}{0.038} & \result{0.971}{0.044} & \result{0.805}{0.040} & \result{0.799}{0.019} & \result{0.779}{0.044} & \result{0.788}{0.039} & \result{0.768}{0.032} & \cellcolor{dvgreen}\best{0.764}{0.026} \\
 & $r\uparrow$ & \result{0.657}{0.042} & \result{0.324}{0.078} & \result{0.637}{0.032} & \result{0.625}{0.012} & \result{0.649}{0.043} & \result{0.645}{0.038} & \result{0.659}{0.038} & \cellcolor{dvgreen}\best{0.661}{0.028} \\
 & $\rho\uparrow$ & \result{0.376}{0.014} & \result{0.232}{0.099} & \result{0.401}{0.039} & \result{0.408}{0.048} & \result{0.413}{0.039} & \result{0.415}{0.039} & \result{0.415}{0.031} & \cellcolor{dvgreen}\best{0.447}{0.009} \\
\addlinespace[3pt]
\bottomrule\end{tabular}
\begin{tabular}{llcccccccc}
\toprule
\textbf{Output} & \textbf{Metric} & \textbf{SAJA} & \textbf{T-MES} & \textbf{RELISH} & \textbf{MT-ICL} & \textbf{GenRe2} & \textbf{UniSO-N} & \textbf{GAT-AES} & \textbf{\method{} (Ours)} \\
\midrule
Completeness & NRMSE $\downarrow$ & \result{0.693}{0.066} & \result{0.844}{0.080} & \result{0.753}{0.046} & \result{0.631}{0.058} & \result{0.594}{0.052} & \result{0.648}{0.059} & \result{0.608}{0.050} & \cellcolor{dvgreen}\best{0.582}{0.052} \\
 & $r\uparrow$ & \result{0.668}{0.091} & \result{0.469}{0.147} & \result{0.682}{0.043} & \result{0.738}{0.069} & \result{0.772}{0.063} & \result{0.735}{0.083} & \result{0.777}{0.079} & \cellcolor{dvgreen}\best{0.779}{0.065} \\
 & $\rho\uparrow$ & \result{0.607}{0.084} & \result{0.464}{0.121} & \result{0.650}{0.062} & \result{0.726}{0.072} & \result{0.759}{0.050} & \result{0.717}{0.070} & \cellcolor{dvyellow}\best{0.763}{0.070} & \result{0.761}{0.059} \\
\addlinespace[3pt]
Conciseness & NRMSE $\downarrow$ & \result{0.848}{0.149} & \result{0.964}{0.101} & \result{0.887}{0.085} & \result{0.792}{0.110} & \result{0.783}{0.096} & \result{0.785}{0.112} & \result{0.793}{0.085} & \cellcolor{dvgreen}\best{0.738}{0.098} \\
 & $r\uparrow$ & \result{0.587}{0.098} & \result{0.361}{0.096} & \result{0.598}{0.050} & \result{0.642}{0.054} & \result{0.676}{0.033} & \result{0.675}{0.055} & \result{0.670}{0.028} & \cellcolor{dvgreen}\best{0.702}{0.036} \\
 & $\rho\uparrow$ & \result{0.267}{0.044} & \result{0.292}{0.082} & \result{0.431}{0.014} & \result{0.441}{0.040} & \result{0.533}{0.060} & \result{0.524}{0.013} & \result{0.539}{0.041} & \cellcolor{dvgreen}\best{0.551}{0.019} \\
\addlinespace[3pt]
Faithfulness & NRMSE $\downarrow$ & \result{0.765}{0.058} & \result{0.923}{0.049} & \result{0.822}{0.040} & \result{0.782}{0.013} & \result{0.777}{0.050} & \result{0.816}{0.064} & \cellcolor{dvyellow}\best{0.757}{0.039} & \result{0.757}{0.030} \\
 & $r\uparrow$ & \result{0.658}{0.061} & \result{0.416}{0.103} & \result{0.628}{0.026} & \result{0.643}{0.017} & \result{0.660}{0.045} & \result{0.624}{0.074} & \cellcolor{dvyellow}\best{0.672}{0.036} & \result{0.669}{0.032} \\
 & $\rho\uparrow$ & \result{0.360}{0.099} & \result{0.305}{0.095} & \result{0.345}{0.063} & \result{0.426}{0.011} & \result{0.436}{0.024} & \result{0.383}{0.027} & \cellcolor{dvyellow}\best{0.455}{0.025} & \result{0.454}{0.034} \\
\addlinespace[3pt]
\bottomrule\end{tabular}
\begin{tabular}{llcccccccc}
\toprule
\textbf{Output} & \textbf{Metric} & \textbf{SAJA} & \textbf{T-MES} & \textbf{RELISH} & \textbf{MT-ICL} & \textbf{GenRe2} & \textbf{UniSO-N} & \textbf{GAT-AES} & \textbf{\method{} (Ours)} \\
\midrule
Completeness & NRMSE $\downarrow$ & \result{0.726}{0.044} & \result{0.830}{0.067} & \result{0.688}{0.062} & \result{0.587}{0.068} & \result{0.587}{0.053} & \result{0.617}{0.081} & \result{0.567}{0.053} & \cellcolor{dvgreen}\best{0.558}{0.068} \\
 & $r\uparrow$ & \result{0.637}{0.066} & \result{0.491}{0.122} & \result{0.723}{0.055} & \result{0.776}{0.071} & \result{0.776}{0.063} & \result{0.753}{0.094} & \cellcolor{dvyellow}\best{0.799}{0.063} & \result{0.798}{0.069} \\
 & $\rho\uparrow$ & \result{0.587}{0.075} & \result{0.492}{0.108} & \result{0.701}{0.053} & \result{0.763}{0.071} & \result{0.764}{0.052} & \result{0.737}{0.088} & \cellcolor{dvyellow}\best{0.783}{0.054} & \result{0.783}{0.062} \\
\addlinespace[3pt]
Conciseness & NRMSE $\downarrow$ & \result{0.832}{0.143} & \result{0.972}{0.085} & \result{0.810}{0.084} & \result{0.783}{0.116} & \result{0.763}{0.123} & \result{0.763}{0.120} & \result{0.755}{0.096} & \cellcolor{dvgreen}\best{0.728}{0.091} \\
 & $r\uparrow$ & \result{0.606}{0.083} & \result{0.346}{0.017} & \result{0.637}{0.036} & \result{0.666}{0.053} & \result{0.689}{0.054} & \result{0.677}{0.066} & \result{0.688}{0.047} & \cellcolor{dvgreen}\best{0.710}{0.032} \\
 & $\rho\uparrow$ & \result{0.341}{0.010} & \result{0.320}{0.061} & \result{0.454}{0.010} & \result{0.492}{0.029} & \result{0.558}{0.016} & \result{0.536}{0.048} & \result{0.554}{0.021} & \cellcolor{dvgreen}\best{0.581}{0.041} \\
\addlinespace[3pt]
Faithfulness & NRMSE $\downarrow$ & \result{0.739}{0.042} & \result{0.943}{0.047} & \result{0.788}{0.054} & \result{0.761}{0.010} & \result{0.771}{0.041} & \result{0.804}{0.004} & \result{0.735}{0.015} & \cellcolor{dvgreen}\best{0.733}{0.021} \\
 & $r\uparrow$ & \result{0.685}{0.044} & \result{0.389}{0.074} & \result{0.663}{0.045} & \result{0.675}{0.012} & \result{0.666}{0.036} & \result{0.651}{0.031} & \result{0.694}{0.017} & \cellcolor{dvgreen}\best{0.696}{0.020} \\
 & $\rho\uparrow$ & \result{0.411}{0.044} & \result{0.278}{0.109} & \result{0.452}{0.048} & \result{0.460}{0.048} & \result{0.435}{0.027} & \result{0.465}{0.021} & \result{0.503}{0.044} & \cellcolor{dvgreen}\best{0.533}{0.039} \\
\addlinespace[3pt]
\bottomrule\end{tabular}
\begin{tabular}{llcccccccc}
\toprule
\textbf{Output} & \textbf{Metric} & \textbf{SAJA} & \textbf{T-MES} & \textbf{RELISH} & \textbf{MT-ICL} & \textbf{GenRe2} & \textbf{UniSO-N} & \textbf{GAT-AES} & \textbf{\method{} (Ours)} \\
\midrule
Completeness & NRMSE $\downarrow$ & \result{0.728}{0.033} & \result{0.769}{0.067} & \result{0.775}{0.084} & \result{0.606}{0.060} & \result{0.595}{0.039} & \result{0.607}{0.077} & \result{0.579}{0.048} & \cellcolor{dvgreen}\best{0.566}{0.052} \\
 & $r\uparrow$ & \result{0.637}{0.040} & \result{0.592}{0.079} & \result{0.645}{0.046} & \result{0.763}{0.065} & \result{0.772}{0.054} & \result{0.769}{0.075} & \result{0.783}{0.056} & \cellcolor{dvgreen}\best{0.793}{0.057} \\
 & $\rho\uparrow$ & \result{0.596}{0.029} & \result{0.592}{0.065} & \result{0.626}{0.064} & \result{0.750}{0.070} & \result{0.754}{0.047} & \result{0.752}{0.067} & \result{0.765}{0.058} & \cellcolor{dvgreen}\best{0.780}{0.055} \\
\addlinespace[3pt]
Conciseness & NRMSE $\downarrow$ & \result{0.838}{0.152} & \result{0.915}{0.050} & \result{0.963}{0.178} & \result{0.792}{0.103} & \result{0.789}{0.118} & \result{0.807}{0.094} & \result{0.793}{0.122} & \cellcolor{dvgreen}\best{0.741}{0.097} \\
 & $r\uparrow$ & \result{0.597}{0.094} & \result{0.460}{0.038} & \result{0.478}{0.061} & \result{0.667}{0.040} & \result{0.660}{0.053} & \result{0.641}{0.043} & \result{0.661}{0.062} & \cellcolor{dvgreen}\best{0.704}{0.034} \\
 & $\rho\uparrow$ & \result{0.258}{0.094} & \result{0.387}{0.058} & \result{0.279}{0.062} & \result{0.516}{0.024} & \result{0.512}{0.033} & \result{0.507}{0.029} & \result{0.474}{0.021} & \cellcolor{dvgreen}\best{0.568}{0.017} \\
\addlinespace[3pt]
Faithfulness & NRMSE $\downarrow$ & \result{0.743}{0.047} & \result{0.899}{0.017} & \result{0.890}{0.061} & \result{0.769}{0.028} & \result{0.767}{0.052} & \result{0.764}{0.037} & \result{0.745}{0.039} & \cellcolor{dvgreen}\best{0.739}{0.033} \\
 & $r\uparrow$ & \result{0.681}{0.048} & \result{0.470}{0.024} & \result{0.549}{0.055} & \result{0.667}{0.020} & \result{0.667}{0.051} & \result{0.678}{0.023} & \result{0.683}{0.045} & \cellcolor{dvgreen}\best{0.689}{0.036} \\
 & $\rho\uparrow$ & \result{0.418}{0.021} & \result{0.346}{0.059} & \result{0.352}{0.103} & \result{0.445}{0.024} & \result{0.439}{0.025} & \result{0.475}{0.063} & \result{0.464}{0.014} & \cellcolor{dvgreen}\best{0.492}{0.030} \\
\addlinespace[3pt]
\bottomrule\end{tabular}
\begin{tabular}{llcccccccc}
\toprule
\textbf{Output} & \textbf{Metric} & \textbf{SAJA} & \textbf{T-MES} & \textbf{RELISH} & \textbf{MT-ICL} & \textbf{GenRe2} & \textbf{UniSO-N} & \textbf{GAT-AES} & \textbf{\method{} (Ours)} \\
\midrule
Completeness & NRMSE $\downarrow$ & \result{0.690}{0.071} & \result{0.860}{0.056} & \result{0.665}{0.041} & \result{0.614}{0.041} & \cellcolor{dvyellow}\best{0.575}{0.070} & \result{0.587}{0.058} & \result{0.615}{0.053} & \result{0.577}{0.049} \\
 & $r\uparrow$ & \result{0.672}{0.094} & \result{0.429}{0.149} & \result{0.711}{0.061} & \result{0.765}{0.072} & \result{0.782}{0.076} & \result{0.779}{0.062} & \result{0.770}{0.072} & \cellcolor{dvgreen}\best{0.789}{0.062} \\
 & $\rho\uparrow$ & \result{0.620}{0.103} & \result{0.410}{0.125} & \result{0.675}{0.072} & \result{0.736}{0.078} & \result{0.760}{0.067} & \result{0.756}{0.055} & \result{0.732}{0.071} & \cellcolor{dvgreen}\best{0.769}{0.059} \\
\addlinespace[3pt]
Conciseness & NRMSE $\downarrow$ & \result{0.830}{0.150} & \result{0.992}{0.074} & \result{0.904}{0.132} & \result{0.808}{0.113} & \result{0.794}{0.119} & \result{0.804}{0.113} & \result{0.801}{0.117} & \cellcolor{dvgreen}\best{0.758}{0.128} \\
 & $r\uparrow$ & \result{0.608}{0.089} & \result{0.318}{0.021} & \result{0.571}{0.020} & \result{0.647}{0.071} & \result{0.668}{0.059} & \result{0.641}{0.052} & \result{0.656}{0.052} & \cellcolor{dvgreen}\best{0.693}{0.060} \\
 & $\rho\uparrow$ & \result{0.335}{0.028} & \result{0.302}{0.053} & \result{0.406}{0.044} & \result{0.451}{0.071} & \result{0.487}{0.037} & \result{0.468}{0.020} & \result{0.490}{0.018} & \cellcolor{dvgreen}\best{0.552}{0.018} \\
\addlinespace[3pt]
Faithfulness & NRMSE $\downarrow$ & \cellcolor{dvyellow}\best{0.761}{0.041} & \result{0.965}{0.046} & \result{0.836}{0.035} & \result{0.789}{0.036} & \result{0.787}{0.046} & \result{0.800}{0.032} & \result{0.762}{0.037} & \result{0.769}{0.043} \\
 & $r\uparrow$ & \cellcolor{dvyellow}\best{0.662}{0.044} & \result{0.338}{0.093} & \result{0.606}{0.030} & \result{0.640}{0.039} & \result{0.649}{0.044} & \result{0.636}{0.027} & \result{0.661}{0.044} & \result{0.660}{0.043} \\
 & $\rho\uparrow$ & \result{0.379}{0.033} & \result{0.242}{0.103} & \result{0.366}{0.033} & \result{0.398}{0.036} & \result{0.418}{0.036} & \result{0.418}{0.063} & \result{0.418}{0.012} & \cellcolor{dvgreen}\best{0.455}{0.035} \\
\addlinespace[3pt]
\bottomrule\end{tabular}
\begin{tabular}{llcccccccc}
\toprule
\textbf{Output} & \textbf{Metric} & \textbf{SAJA} & \textbf{T-MES} & \textbf{RELISH} & \textbf{MT-ICL} & \textbf{GenRe2} & \textbf{UniSO-N} & \textbf{GAT-AES} & \textbf{\method{} (Ours)} \\
\midrule
Completeness & NRMSE $\downarrow$ & \result{0.651}{0.064} & \result{0.873}{0.044} & \result{0.753}{0.161} & \result{0.568}{0.065} & \result{0.558}{0.050} & \result{0.569}{0.044} & \result{0.552}{0.061} & \cellcolor{dvgreen}\best{0.544}{0.045} \\
 & $r\uparrow$ & \result{0.712}{0.088} & \result{0.474}{0.138} & \result{0.687}{0.116} & \result{0.801}{0.053} & \result{0.799}{0.057} & \result{0.801}{0.054} & \result{0.805}{0.065} & \cellcolor{dvgreen}\best{0.813}{0.050} \\
 & $\rho\uparrow$ & \result{0.683}{0.082} & \result{0.452}{0.120} & \result{0.645}{0.131} & \result{0.782}{0.044} & \result{0.783}{0.050} & \result{0.787}{0.049} & \result{0.788}{0.057} & \cellcolor{dvgreen}\best{0.800}{0.040} \\
\addlinespace[3pt]
Conciseness & NRMSE $\downarrow$ & \result{0.829}{0.150} & \result{0.989}{0.070} & \result{0.883}{0.174} & \result{0.759}{0.101} & \result{0.785}{0.100} & \result{0.806}{0.087} & \result{0.811}{0.138} & \cellcolor{dvgreen}\best{0.743}{0.081} \\
 & $r\uparrow$ & \result{0.609}{0.095} & \result{0.329}{0.046} & \result{0.605}{0.091} & \result{0.678}{0.043} & \result{0.674}{0.043} & \result{0.651}{0.037} & \result{0.660}{0.069} & \cellcolor{dvgreen}\best{0.700}{0.020} \\
 & $\rho\uparrow$ & \result{0.354}{0.063} & \result{0.290}{0.016} & \result{0.415}{0.044} & \result{0.511}{0.026} & \result{0.514}{0.043} & \result{0.496}{0.071} & \result{0.476}{0.024} & \cellcolor{dvgreen}\best{0.579}{0.029} \\
\addlinespace[3pt]
Faithfulness & NRMSE $\downarrow$ & \result{0.776}{0.066} & \result{0.956}{0.051} & \result{0.826}{0.095} & \result{0.756}{0.023} & \result{0.787}{0.049} & \result{0.769}{0.015} & \cellcolor{dvyellow}\best{0.739}{0.034} & \result{0.744}{0.029} \\
 & $r\uparrow$ & \result{0.643}{0.074} & \result{0.376}{0.087} & \result{0.606}{0.093} & \cellcolor{dvyellow}\best{0.691}{0.042} & \result{0.652}{0.046} & \result{0.679}{0.009} & \result{0.687}{0.034} & \result{0.687}{0.027} \\
 & $\rho\uparrow$ & \result{0.367}{0.069} & \result{0.252}{0.094} & \result{0.345}{0.101} & \result{0.477}{0.015} & \result{0.415}{0.037} & \cellcolor{dvyellow}\best{0.479}{0.049} & \result{0.465}{0.023} & \result{0.475}{0.045} \\
\addlinespace[3pt]
\bottomrule\end{tabular}
\begin{tabular}{llcccccccc}
\toprule
\textbf{Output} & \textbf{Metric} & \textbf{SAJA} & \textbf{T-MES} & \textbf{RELISH} & \textbf{MT-ICL} & \textbf{GenRe2} & \textbf{UniSO-N} & \textbf{GAT-AES} & \textbf{\method{} (Ours)} \\
\midrule
Completeness & NRMSE $\downarrow$ & \result{0.666}{0.039} & \result{0.749}{0.093} & \result{0.689}{0.029} & \result{0.634}{0.029} & \result{0.619}{0.041} & \result{0.627}{0.060} & \result{0.644}{0.075} & \cellcolor{dvgreen}\best{0.588}{0.055} \\
 & $r\uparrow$ & \result{0.700}{0.054} & \result{0.641}{0.121} & \result{0.705}{0.041} & \result{0.735}{0.052} & \result{0.746}{0.056} & \result{0.741}{0.074} & \result{0.752}{0.068} & \cellcolor{dvgreen}\best{0.774}{0.064} \\
 & $\rho\uparrow$ & \result{0.661}{0.073} & \result{0.645}{0.106} & \result{0.688}{0.041} & \result{0.709}{0.041} & \result{0.721}{0.044} & \result{0.716}{0.070} & \result{0.728}{0.064} & \cellcolor{dvgreen}\best{0.758}{0.062} \\
\addlinespace[3pt]
Conciseness & NRMSE $\downarrow$ & \result{0.819}{0.144} & \result{1.003}{0.217} & \result{0.852}{0.120} & \result{0.846}{0.109} & \result{0.805}{0.137} & \result{0.861}{0.143} & \result{0.831}{0.163} & \cellcolor{dvgreen}\best{0.780}{0.113} \\
 & $r\uparrow$ & \result{0.621}{0.087} & \result{0.365}{0.316} & \result{0.617}{0.029} & \result{0.587}{0.062} & \result{0.641}{0.077} & \result{0.571}{0.092} & \result{0.629}{0.070} & \cellcolor{dvgreen}\best{0.664}{0.049} \\
 & $\rho\uparrow$ & \result{0.369}{0.048} & \result{0.303}{0.263} & \result{0.456}{0.081} & \result{0.393}{0.011} & \result{0.440}{0.033} & \result{0.390}{0.047} & \result{0.438}{0.024} & \cellcolor{dvgreen}\best{0.504}{0.032} \\
\addlinespace[3pt]
Faithfulness & NRMSE $\downarrow$ & \cellcolor{dvyellow}\best{0.763}{0.049} & \result{0.986}{0.147} & \result{0.800}{0.033} & \result{0.799}{0.045} & \result{0.788}{0.043} & \result{0.838}{0.038} & \result{0.779}{0.036} & \result{0.788}{0.030} \\
 & $r\uparrow$ & \cellcolor{dvyellow}\best{0.661}{0.053} & \result{0.314}{0.243} & \result{0.646}{0.021} & \result{0.620}{0.054} & \result{0.641}{0.046} & \result{0.595}{0.051} & \result{0.648}{0.040} & \result{0.638}{0.040} \\
 & $\rho\uparrow$ & \result{0.387}{0.043} & \result{0.239}{0.166} & \cellcolor{dvyellow}\best{0.407}{0.022} & \result{0.402}{0.042} & \result{0.387}{0.056} & \result{0.353}{0.040} & \result{0.402}{0.016} & \result{0.405}{0.025} \\
\addlinespace[3pt]
\bottomrule\end{tabular}
\begin{tabular}{llcccccccc}
\toprule
\textbf{Output} & \textbf{Metric} & \textbf{SAJA} & \textbf{T-MES} & \textbf{RELISH} & \textbf{MT-ICL} & \textbf{GenRe2} & \textbf{UniSO-N} & \textbf{GAT-AES} & \textbf{\method{} (Ours)} \\
\midrule
Completeness & NRMSE $\downarrow$ & \result{0.698}{0.053} & \result{0.855}{0.111} & \result{0.648}{0.039} & \result{0.605}{0.064} & \result{0.584}{0.062} & \result{0.597}{0.047} & \result{0.617}{0.080} & \cellcolor{dvgreen}\best{0.572}{0.056} \\
 & $r\uparrow$ & \result{0.668}{0.071} & \result{0.484}{0.170} & \result{0.745}{0.049} & \result{0.764}{0.072} & \result{0.783}{0.067} & \result{0.777}{0.069} & \result{0.777}{0.080} & \cellcolor{dvgreen}\best{0.789}{0.062} \\
 & $\rho\uparrow$ & \result{0.622}{0.069} & \result{0.466}{0.145} & \result{0.717}{0.036} & \result{0.742}{0.063} & \result{0.769}{0.059} & \result{0.766}{0.055} & \result{0.764}{0.070} & \cellcolor{dvgreen}\best{0.775}{0.051} \\
\addlinespace[3pt]
Conciseness & NRMSE $\downarrow$ & \result{0.835}{0.155} & \result{0.963}{0.075} & \result{0.825}{0.131} & \result{0.796}{0.120} & \result{0.796}{0.114} & \result{0.824}{0.085} & \result{0.771}{0.115} & \cellcolor{dvgreen}\best{0.751}{0.095} \\
 & $r\uparrow$ & \result{0.599}{0.099} & \result{0.364}{0.026} & \result{0.648}{0.029} & \result{0.639}{0.064} & \result{0.658}{0.056} & \result{0.663}{0.034} & \result{0.673}{0.064} & \cellcolor{dvgreen}\best{0.697}{0.033} \\
 & $\rho\uparrow$ & \result{0.239}{0.024} & \result{0.306}{0.031} & \result{0.452}{0.090} & \result{0.429}{0.035} & \result{0.480}{0.014} & \result{0.538}{0.020} & \result{0.512}{0.034} & \cellcolor{dvgreen}\best{0.566}{0.036} \\
\addlinespace[3pt]
Faithfulness & NRMSE $\downarrow$ & \result{0.751}{0.038} & \result{0.938}{0.033} & \result{0.802}{0.081} & \result{0.757}{0.018} & \result{0.758}{0.045} & \result{0.752}{0.033} & \result{0.731}{0.035} & \cellcolor{dvgreen}\best{0.725}{0.028} \\
 & $r\uparrow$ & \result{0.673}{0.042} & \result{0.404}{0.054} & \result{0.660}{0.046} & \result{0.679}{0.021} & \result{0.677}{0.040} & \result{0.686}{0.035} & \result{0.695}{0.036} & \cellcolor{dvgreen}\best{0.703}{0.026} \\
 & $\rho\uparrow$ & \result{0.401}{0.035} & \result{0.287}{0.080} & \result{0.393}{0.027} & \result{0.483}{0.031} & \result{0.489}{0.022} & \result{0.494}{0.040} & \result{0.492}{0.011} & \cellcolor{dvgreen}\best{0.513}{0.008} \\
\addlinespace[3pt]
\bottomrule\end{tabular}}
\caption{MSumBench, Qwen 122B output-level metrics. Green highlights a winning \method{} cell and yellow highlights a winning baseline cell.}
\label{tab:targets-msumbench-qwen-122b}
\end{table*}
\begin{table*}[p]\centering\small\setlength{\tabcolsep}{3pt}
\resizebox{\textwidth}{!}{\begin{tabular}{llcccccccc}
\toprule
\textbf{Output} & \textbf{Metric} & \textbf{SAJA} & \textbf{T-MES} & \textbf{RELISH} & \textbf{MT-ICL} & \textbf{GenRe2} & \textbf{UniSO-N} & \textbf{GAT-AES} & \textbf{\method{} (Ours)} \\
\midrule
Accuracy & NRMSE $\downarrow$ & \result{0.997}{0.026} & \result{0.997}{0.014} & \result{1.023}{0.015} & \result{0.979}{0.027} & \result{0.984}{0.010} & \result{1.022}{0.024} & \result{0.980}{0.028} & \cellcolor{dvgreen}\best{0.962}{0.006} \\
 & $r\uparrow$ & \result{0.190}{0.054} & \result{0.219}{0.042} & \result{0.236}{0.050} & \result{0.291}{0.064} & \result{0.275}{0.015} & \result{0.286}{0.020} & \result{0.307}{0.025} & \cellcolor{dvgreen}\best{0.322}{0.017} \\
 & $\rho\uparrow$ & \result{0.229}{0.052} & \result{0.278}{0.044} & \result{0.291}{0.034} & \result{0.318}{0.098} & \result{0.292}{0.027} & \result{0.331}{0.009} & \result{0.345}{0.054} & \cellcolor{dvgreen}\best{0.366}{0.048} \\
\addlinespace[3pt]
Fluency & NRMSE $\downarrow$ & \result{0.976}{0.042} & \result{0.943}{0.054} & \result{0.981}{0.018} & \result{0.931}{0.056} & \result{0.923}{0.048} & \result{1.007}{0.038} & \result{0.912}{0.021} & \cellcolor{dvgreen}\best{0.910}{0.028} \\
 & $r\uparrow$ & \result{0.238}{0.087} & \result{0.374}{0.043} & \result{0.363}{0.050} & \result{0.407}{0.022} & \result{0.400}{0.042} & \result{0.344}{0.041} & \result{0.421}{0.013} & \cellcolor{dvgreen}\best{0.437}{0.019} \\
 & $\rho\uparrow$ & \result{0.258}{0.102} & \result{0.453}{0.041} & \result{0.419}{0.021} & \result{0.461}{0.022} & \result{0.436}{0.038} & \result{0.415}{0.031} & \result{0.481}{0.014} & \cellcolor{dvgreen}\best{0.500}{0.004} \\
\addlinespace[3pt]
Style & NRMSE $\downarrow$ & \result{1.062}{0.050} & \result{1.052}{0.053} & \result{1.088}{0.076} & \result{1.050}{0.055} & \result{1.049}{0.065} & \result{1.096}{0.060} & \result{1.030}{0.059} & \cellcolor{dvgreen}\best{1.016}{0.056} \\
 & $r\uparrow$ & \result{0.048}{0.022} & \result{0.141}{0.027} & \result{0.123}{0.115} & \result{0.194}{0.057} & \result{0.195}{0.026} & \result{0.212}{0.081} & \result{0.263}{0.013} & \cellcolor{dvgreen}\best{0.292}{0.043} \\
 & $\rho\uparrow$ & \result{0.049}{0.030} & \result{0.079}{0.071} & \result{0.095}{0.081} & \result{0.106}{0.071} & \result{0.126}{0.085} & \result{0.131}{0.096} & \result{0.173}{0.076} & \cellcolor{dvgreen}\best{0.188}{0.125} \\
\addlinespace[3pt]
\bottomrule\end{tabular}
\begin{tabular}{llcccccccc}
\toprule
\textbf{Output} & \textbf{Metric} & \textbf{SAJA} & \textbf{T-MES} & \textbf{RELISH} & \textbf{MT-ICL} & \textbf{GenRe2} & \textbf{UniSO-N} & \textbf{GAT-AES} & \textbf{\method{} (Ours)} \\
\midrule
Accuracy & NRMSE $\downarrow$ & \result{0.975}{0.003} & \result{0.988}{0.015} & \result{1.038}{0.013} & \result{1.029}{0.041} & \result{0.992}{0.023} & \result{1.031}{0.031} & \result{0.964}{0.025} & \cellcolor{dvgreen}\best{0.961}{0.010} \\
 & $r\uparrow$ & \result{0.264}{0.024} & \result{0.271}{0.044} & \result{0.240}{0.073} & \result{0.216}{0.063} & \result{0.280}{0.042} & \result{0.266}{0.028} & \result{0.321}{0.045} & \cellcolor{dvgreen}\best{0.327}{0.033} \\
 & $\rho\uparrow$ & \result{0.280}{0.028} & \result{0.301}{0.027} & \result{0.288}{0.093} & \result{0.268}{0.068} & \result{0.310}{0.070} & \result{0.304}{0.012} & \result{0.346}{0.069} & \cellcolor{dvgreen}\best{0.358}{0.058} \\
\addlinespace[3pt]
Fluency & NRMSE $\downarrow$ & \result{0.986}{0.034} & \result{0.945}{0.058} & \result{0.967}{0.023} & \result{0.974}{0.016} & \result{0.936}{0.067} & \result{0.958}{0.039} & \result{0.924}{0.025} & \cellcolor{dvgreen}\best{0.903}{0.043} \\
 & $r\uparrow$ & \result{0.200}{0.017} & \result{0.366}{0.055} & \result{0.422}{0.025} & \result{0.332}{0.012} & \result{0.390}{0.067} & \result{0.403}{0.044} & \result{0.415}{0.007} & \cellcolor{dvgreen}\best{0.450}{0.030} \\
 & $\rho\uparrow$ & \result{0.187}{0.049} & \result{0.465}{0.054} & \result{0.451}{0.043} & \result{0.409}{0.025} & \result{0.406}{0.062} & \result{0.448}{0.021} & \result{0.462}{0.011} & \cellcolor{dvgreen}\best{0.489}{0.004} \\
\addlinespace[3pt]
Style & NRMSE $\downarrow$ & \result{1.062}{0.051} & \result{1.037}{0.058} & \result{1.061}{0.092} & \result{1.087}{0.068} & \result{1.102}{0.053} & \result{1.066}{0.048} & \result{1.048}{0.067} & \cellcolor{dvgreen}\best{1.018}{0.056} \\
 & $r\uparrow$ & \result{0.046}{0.012} & \result{0.230}{0.057} & \result{0.274}{0.145} & \result{0.128}{0.034} & \result{0.107}{0.019} & \result{0.215}{0.056} & \result{0.190}{0.036} & \cellcolor{dvgreen}\best{0.285}{0.063} \\
 & $\rho\uparrow$ & \result{0.084}{0.038} & \result{0.177}{0.091} & \result{0.126}{0.079} & \result{0.134}{0.008} & \result{0.098}{0.031} & \result{0.134}{0.048} & \result{0.102}{0.064} & \cellcolor{dvgreen}\best{0.216}{0.029} \\
\addlinespace[3pt]
\bottomrule\end{tabular}
\begin{tabular}{llcccccccc}
\toprule
\textbf{Output} & \textbf{Metric} & \textbf{SAJA} & \textbf{T-MES} & \textbf{RELISH} & \textbf{MT-ICL} & \textbf{GenRe2} & \textbf{UniSO-N} & \textbf{GAT-AES} & \textbf{\method{} (Ours)} \\
\midrule
Accuracy & NRMSE $\downarrow$ & \result{0.936}{0.010} & \result{0.990}{0.011} & \result{1.013}{0.060} & \result{0.953}{0.017} & \result{0.973}{0.025} & \result{0.962}{0.028} & \result{0.933}{0.026} & \cellcolor{dvgreen}\best{0.904}{0.020} \\
 & $r\uparrow$ & \result{0.376}{0.042} & \result{0.293}{0.006} & \result{0.276}{0.119} & \result{0.395}{0.017} & \result{0.344}{0.070} & \result{0.385}{0.068} & \result{0.414}{0.036} & \cellcolor{dvgreen}\best{0.449}{0.038} \\
 & $\rho\uparrow$ & \result{0.341}{0.050} & \result{0.329}{0.062} & \result{0.363}{0.068} & \result{0.424}{0.030} & \result{0.385}{0.094} & \result{0.438}{0.098} & \result{0.468}{0.040} & \cellcolor{dvgreen}\best{0.499}{0.068} \\
\addlinespace[3pt]
Fluency & NRMSE $\downarrow$ & \result{0.944}{0.049} & \result{0.956}{0.030} & \result{1.000}{0.047} & \result{0.909}{0.035} & \result{0.935}{0.073} & \result{0.938}{0.033} & \result{0.908}{0.027} & \cellcolor{dvgreen}\best{0.878}{0.038} \\
 & $r\uparrow$ & \result{0.350}{0.057} & \result{0.357}{0.028} & \result{0.369}{0.087} & \result{0.446}{0.036} & \result{0.414}{0.049} & \result{0.429}{0.009} & \result{0.435}{0.015} & \cellcolor{dvgreen}\best{0.491}{0.023} \\
 & $\rho\uparrow$ & \result{0.362}{0.083} & \result{0.418}{0.008} & \result{0.429}{0.053} & \result{0.490}{0.013} & \result{0.455}{0.044} & \result{0.485}{0.010} & \result{0.499}{0.008} & \cellcolor{dvgreen}\best{0.530}{0.023} \\
\addlinespace[3pt]
Style & NRMSE $\downarrow$ & \result{1.051}{0.040} & \result{1.045}{0.051} & \result{1.038}{0.116} & \result{1.071}{0.072} & \result{1.090}{0.049} & \result{1.071}{0.042} & \result{1.052}{0.048} & \cellcolor{dvgreen}\best{1.016}{0.065} \\
 & $r\uparrow$ & \result{0.167}{0.057} & \result{0.187}{0.027} & \result{0.253}{0.196} & \result{0.172}{0.048} & \result{0.153}{0.038} & \result{0.194}{0.050} & \result{0.157}{0.016} & \cellcolor{dvgreen}\best{0.284}{0.057} \\
 & $\rho\uparrow$ & \result{0.159}{0.019} & \result{0.123}{0.068} & \result{0.105}{0.092} & \result{0.145}{0.094} & \result{0.192}{0.095} & \result{0.157}{0.065} & \result{0.127}{0.043} & \cellcolor{dvgreen}\best{0.239}{0.105} \\
\addlinespace[3pt]
\bottomrule\end{tabular}
\begin{tabular}{llcccccccc}
\toprule
\textbf{Output} & \textbf{Metric} & \textbf{SAJA} & \textbf{T-MES} & \textbf{RELISH} & \textbf{MT-ICL} & \textbf{GenRe2} & \textbf{UniSO-N} & \textbf{GAT-AES} & \textbf{\method{} (Ours)} \\
\midrule
Accuracy & NRMSE $\downarrow$ & \result{0.917}{0.019} & \result{0.924}{0.031} & \result{0.981}{0.066} & \result{0.912}{0.018} & \result{0.912}{0.027} & \result{0.964}{0.072} & \result{0.890}{0.048} & \cellcolor{dvgreen}\best{0.880}{0.037} \\
 & $r\uparrow$ & \result{0.424}{0.046} & \result{0.425}{0.036} & \result{0.381}{0.080} & \result{0.450}{0.019} & \result{0.449}{0.038} & \result{0.384}{0.106} & \result{0.476}{0.074} & \cellcolor{dvgreen}\best{0.491}{0.062} \\
 & $\rho\uparrow$ & \result{0.407}{0.024} & \result{0.469}{0.035} & \result{0.441}{0.044} & \result{0.497}{0.033} & \result{0.443}{0.035} & \result{0.408}{0.087} & \result{0.501}{0.058} & \cellcolor{dvgreen}\best{0.515}{0.049} \\
\addlinespace[3pt]
Fluency & NRMSE $\downarrow$ & \result{0.926}{0.008} & \result{0.926}{0.015} & \result{0.986}{0.066} & \result{0.887}{0.049} & \result{0.882}{0.046} & \result{0.938}{0.030} & \result{0.869}{0.016} & \cellcolor{dvgreen}\best{0.851}{0.036} \\
 & $r\uparrow$ & \result{0.394}{0.049} & \result{0.413}{0.023} & \result{0.390}{0.062} & \result{0.506}{0.025} & \result{0.488}{0.033} & \result{0.418}{0.075} & \result{0.516}{0.020} & \cellcolor{dvgreen}\best{0.539}{0.027} \\
 & $\rho\uparrow$ & \result{0.344}{0.008} & \result{0.471}{0.007} & \result{0.440}{0.069} & \result{0.560}{0.032} & \result{0.512}{0.034} & \result{0.443}{0.062} & \result{0.558}{0.014} & \cellcolor{dvgreen}\best{0.569}{0.039} \\
\addlinespace[3pt]
Style & NRMSE $\downarrow$ & \result{1.031}{0.051} & \result{1.178}{0.061} & \result{1.098}{0.052} & \result{1.042}{0.072} & \result{1.046}{0.083} & \result{1.076}{0.035} & \result{1.025}{0.085} & \cellcolor{dvgreen}\best{1.002}{0.064} \\
 & $r\uparrow$ & \result{0.238}{0.014} & \result{0.159}{0.146} & \result{0.150}{0.054} & \result{0.217}{0.070} & \result{0.212}{0.112} & \result{0.224}{0.047} & \result{0.281}{0.076} & \cellcolor{dvgreen}\best{0.329}{0.043} \\
 & $\rho\uparrow$ & \result{0.167}{0.004} & \result{0.154}{0.048} & \result{0.145}{0.047} & \result{0.190}{0.034} & \result{0.182}{0.060} & \result{0.158}{0.046} & \result{0.225}{0.094} & \cellcolor{dvgreen}\best{0.259}{0.077} \\
\addlinespace[3pt]
\bottomrule\end{tabular}
\begin{tabular}{llcccccccc}
\toprule
\textbf{Output} & \textbf{Metric} & \textbf{SAJA} & \textbf{T-MES} & \textbf{RELISH} & \textbf{MT-ICL} & \textbf{GenRe2} & \textbf{UniSO-N} & \textbf{GAT-AES} & \textbf{\method{} (Ours)} \\
\midrule
Accuracy & NRMSE $\downarrow$ & \result{0.997}{0.040} & \result{0.990}{0.004} & \result{1.018}{0.019} & \result{0.968}{0.022} & \result{0.987}{0.009} & \result{1.008}{0.024} & \result{0.964}{0.027} & \cellcolor{dvgreen}\best{0.937}{0.010} \\
 & $r\uparrow$ & \result{0.212}{0.083} & \result{0.245}{0.022} & \result{0.208}{0.052} & \result{0.318}{0.055} & \result{0.318}{0.009} & \result{0.279}{0.046} & \result{0.325}{0.035} & \cellcolor{dvgreen}\best{0.380}{0.018} \\
 & $\rho\uparrow$ & \result{0.189}{0.038} & \result{0.263}{0.043} & \result{0.294}{0.075} & \result{0.335}{0.055} & \result{0.358}{0.003} & \result{0.311}{0.066} & \result{0.366}{0.038} & \cellcolor{dvgreen}\best{0.421}{0.045} \\
\addlinespace[3pt]
Fluency & NRMSE $\downarrow$ & \result{0.987}{0.031} & \result{0.936}{0.037} & \result{0.978}{0.028} & \result{0.952}{0.049} & \result{0.944}{0.026} & \result{0.979}{0.039} & \result{0.954}{0.017} & \cellcolor{dvgreen}\best{0.913}{0.027} \\
 & $r\uparrow$ & \result{0.186}{0.080} & \result{0.380}{0.019} & \result{0.353}{0.083} & \result{0.365}{0.048} & \result{0.393}{0.008} & \result{0.387}{0.025} & \result{0.377}{0.024} & \cellcolor{dvgreen}\best{0.422}{0.012} \\
 & $\rho\uparrow$ & \result{0.215}{0.122} & \result{0.472}{0.048} & \result{0.411}{0.063} & \result{0.417}{0.089} & \result{0.433}{0.004} & \result{0.433}{0.019} & \result{0.426}{0.037} & \cellcolor{dvgreen}\best{0.475}{0.020} \\
\addlinespace[3pt]
Style & NRMSE $\downarrow$ & \result{1.064}{0.058} & \result{1.041}{0.047} & \result{1.091}{0.055} & \result{1.067}{0.079} & \result{1.064}{0.062} & \result{1.122}{0.043} & \result{1.063}{0.069} & \cellcolor{dvgreen}\best{1.032}{0.058} \\
 & $r\uparrow$ & \result{0.051}{0.059} & \result{0.209}{0.017} & \result{0.171}{0.082} & \result{0.133}{0.097} & \result{0.204}{0.028} & \result{0.121}{0.097} & \result{0.158}{0.013} & \cellcolor{dvgreen}\best{0.231}{0.054} \\
 & $\rho\uparrow$ & \result{0.097}{0.059} & \result{0.167}{0.063} & \result{0.129}{0.054} & \result{0.099}{0.045} & \result{0.164}{0.058} & \result{0.071}{0.062} & \result{0.124}{0.055} & \cellcolor{dvgreen}\best{0.188}{0.092} \\
\addlinespace[3pt]
\bottomrule\end{tabular}
\begin{tabular}{llcccccccc}
\toprule
\textbf{Output} & \textbf{Metric} & \textbf{SAJA} & \textbf{T-MES} & \textbf{RELISH} & \textbf{MT-ICL} & \textbf{GenRe2} & \textbf{UniSO-N} & \textbf{GAT-AES} & \textbf{\method{} (Ours)} \\
\midrule
Accuracy & NRMSE $\downarrow$ & \result{0.973}{0.010} & \result{0.999}{0.015} & \result{1.035}{0.016} & \result{0.977}{0.024} & \result{1.004}{0.022} & \result{1.013}{0.027} & \result{0.945}{0.031} & \cellcolor{dvgreen}\best{0.924}{0.022} \\
 & $r\uparrow$ & \result{0.295}{0.035} & \result{0.228}{0.049} & \result{0.215}{0.019} & \result{0.329}{0.038} & \result{0.308}{0.019} & \result{0.335}{0.056} & \result{0.368}{0.066} & \cellcolor{dvgreen}\best{0.404}{0.049} \\
 & $\rho\uparrow$ & \result{0.308}{0.032} & \result{0.227}{0.078} & \result{0.298}{0.042} & \result{0.384}{0.046} & \result{0.345}{0.045} & \result{0.358}{0.107} & \result{0.394}{0.096} & \cellcolor{dvgreen}\best{0.438}{0.064} \\
\addlinespace[3pt]
Fluency & NRMSE $\downarrow$ & \result{0.979}{0.022} & \result{0.935}{0.041} & \result{0.959}{0.033} & \result{0.924}{0.008} & \result{0.948}{0.060} & \result{0.946}{0.047} & \result{0.923}{0.005} & \cellcolor{dvgreen}\best{0.897}{0.032} \\
 & $r\uparrow$ & \result{0.244}{0.015} & \result{0.370}{0.025} & \result{0.367}{0.050} & \result{0.414}{0.029} & \result{0.389}{0.041} & \result{0.426}{0.030} & \result{0.421}{0.020} & \cellcolor{dvgreen}\best{0.460}{0.010} \\
 & $\rho\uparrow$ & \result{0.242}{0.023} & \result{0.445}{0.019} & \result{0.442}{0.055} & \result{0.472}{0.021} & \result{0.431}{0.012} & \result{0.474}{0.009} & \result{0.471}{0.038} & \cellcolor{dvgreen}\best{0.508}{0.015} \\
\addlinespace[3pt]
Style & NRMSE $\downarrow$ & \result{1.057}{0.044} & \result{1.043}{0.059} & \result{1.059}{0.071} & \result{1.079}{0.083} & \result{1.093}{0.037} & \result{1.143}{0.039} & \result{1.033}{0.060} & \cellcolor{dvgreen}\best{1.030}{0.065} \\
 & $r\uparrow$ & \result{0.090}{0.044} & \result{0.218}{0.069} & \result{0.175}{0.064} & \result{0.102}{0.078} & \result{0.176}{0.032} & \result{0.122}{0.036} & \result{0.234}{0.044} & \cellcolor{dvgreen}\best{0.245}{0.080} \\
 & $\rho\uparrow$ & \result{0.055}{0.028} & \result{0.153}{0.068} & \result{0.126}{0.036} & \result{0.095}{0.050} & \result{0.145}{0.089} & \result{0.124}{0.027} & \result{0.168}{0.079} & \cellcolor{dvgreen}\best{0.187}{0.097} \\
\addlinespace[3pt]
\bottomrule\end{tabular}
\begin{tabular}{llcccccccc}
\toprule
\textbf{Output} & \textbf{Metric} & \textbf{SAJA} & \textbf{T-MES} & \textbf{RELISH} & \textbf{MT-ICL} & \textbf{GenRe2} & \textbf{UniSO-N} & \textbf{GAT-AES} & \textbf{\method{} (Ours)} \\
\midrule
Accuracy & NRMSE $\downarrow$ & \result{0.976}{0.009} & \result{0.977}{0.012} & \result{1.023}{0.023} & \result{1.000}{0.002} & \result{0.997}{0.008} & \result{1.054}{0.068} & \result{0.987}{0.032} & \cellcolor{dvgreen}\best{0.956}{0.016} \\
 & $r\uparrow$ & \result{0.262}{0.017} & \result{0.304}{0.032} & \result{0.263}{0.026} & \result{0.225}{0.024} & \result{0.247}{0.016} & \result{0.211}{0.083} & \result{0.266}{0.068} & \cellcolor{dvgreen}\best{0.330}{0.021} \\
 & $\rho\uparrow$ & \result{0.268}{0.031} & \result{0.331}{0.043} & \cellcolor{dvyellow}\best{0.343}{0.053} & \result{0.245}{0.040} & \result{0.297}{0.037} & \result{0.217}{0.104} & \result{0.246}{0.114} & \result{0.338}{0.016} \\
\addlinespace[3pt]
Fluency & NRMSE $\downarrow$ & \result{0.986}{0.027} & \result{0.920}{0.048} & \result{0.985}{0.076} & \result{0.931}{0.045} & \result{0.931}{0.052} & \result{0.988}{0.035} & \result{0.953}{0.044} & \cellcolor{dvgreen}\best{0.911}{0.044} \\
 & $r\uparrow$ & \result{0.221}{0.039} & \result{0.399}{0.062} & \result{0.367}{0.073} & \result{0.388}{0.029} & \result{0.386}{0.040} & \result{0.314}{0.039} & \result{0.343}{0.038} & \cellcolor{dvgreen}\best{0.432}{0.035} \\
 & $\rho\uparrow$ & \result{0.269}{0.036} & \result{0.472}{0.047} & \result{0.399}{0.100} & \result{0.433}{0.046} & \result{0.431}{0.042} & \result{0.380}{0.034} & \result{0.400}{0.016} & \cellcolor{dvgreen}\best{0.482}{0.053} \\
\addlinespace[3pt]
Style & NRMSE $\downarrow$ & \result{1.073}{0.063} & \result{1.178}{0.061} & \result{1.079}{0.044} & \result{1.074}{0.056} & \result{1.073}{0.056} & \result{1.097}{0.065} & \result{1.063}{0.046} & \cellcolor{dvgreen}\best{1.040}{0.061} \\
 & $r\uparrow$ & \result{0.055}{0.046} & \result{0.031}{0.054} & \result{0.181}{0.097} & \result{0.108}{0.030} & \result{0.127}{0.017} & \result{0.100}{0.039} & \result{0.113}{0.016} & \cellcolor{dvgreen}\best{0.210}{0.071} \\
 & $\rho\uparrow$ & \result{0.030}{0.010} & \result{0.038}{0.066} & \result{0.131}{0.078} & \result{0.105}{0.024} & \result{0.098}{0.036} & \result{0.054}{0.013} & \result{0.049}{0.008} & \cellcolor{dvgreen}\best{0.133}{0.034} \\
\addlinespace[3pt]
\bottomrule\end{tabular}
\begin{tabular}{llcccccccc}
\toprule
\textbf{Output} & \textbf{Metric} & \textbf{SAJA} & \textbf{T-MES} & \textbf{RELISH} & \textbf{MT-ICL} & \textbf{GenRe2} & \textbf{UniSO-N} & \textbf{GAT-AES} & \textbf{\method{} (Ours)} \\
\midrule
Accuracy & NRMSE $\downarrow$ & \result{0.948}{0.014} & \result{0.980}{0.016} & \result{1.025}{0.033} & \result{0.949}{0.024} & \result{0.955}{0.025} & \result{0.943}{0.029} & \result{0.929}{0.010} & \cellcolor{dvgreen}\best{0.893}{0.015} \\
 & $r\uparrow$ & \result{0.350}{0.013} & \result{0.282}{0.032} & \result{0.236}{0.083} & \result{0.363}{0.047} & \result{0.365}{0.049} & \result{0.395}{0.046} & \result{0.407}{0.018} & \cellcolor{dvgreen}\best{0.476}{0.029} \\
 & $\rho\uparrow$ & \result{0.374}{0.015} & \result{0.324}{0.050} & \result{0.320}{0.052} & \result{0.385}{0.056} & \result{0.390}{0.023} & \result{0.431}{0.050} & \result{0.443}{0.012} & \cellcolor{dvgreen}\best{0.505}{0.027} \\
\addlinespace[3pt]
Fluency & NRMSE $\downarrow$ & \result{0.940}{0.035} & \result{0.936}{0.045} & \result{0.956}{0.052} & \result{0.913}{0.054} & \result{0.902}{0.042} & \result{0.903}{0.051} & \result{0.904}{0.037} & \cellcolor{dvgreen}\best{0.879}{0.053} \\
 & $r\uparrow$ & \result{0.359}{0.018} & \result{0.372}{0.034} & \result{0.385}{0.062} & \result{0.456}{0.030} & \result{0.448}{0.035} & \result{0.470}{0.026} & \result{0.462}{0.028} & \cellcolor{dvgreen}\best{0.504}{0.041} \\
 & $\rho\uparrow$ & \result{0.367}{0.021} & \result{0.446}{0.025} & \result{0.434}{0.054} & \result{0.510}{0.057} & \result{0.475}{0.038} & \result{0.491}{0.036} & \result{0.503}{0.044} & \cellcolor{dvgreen}\best{0.537}{0.055} \\
\addlinespace[3pt]
Style & NRMSE $\downarrow$ & \result{1.061}{0.048} & \result{1.040}{0.052} & \result{1.063}{0.089} & \result{1.064}{0.064} & \result{1.064}{0.076} & \result{1.070}{0.042} & \result{1.045}{0.054} & \cellcolor{dvgreen}\best{1.016}{0.051} \\
 & $r\uparrow$ & \result{0.102}{0.041} & \result{0.219}{0.018} & \result{0.189}{0.116} & \result{0.161}{0.048} & \result{0.190}{0.067} & \result{0.191}{0.009} & \result{0.188}{0.037} & \cellcolor{dvgreen}\best{0.300}{0.019} \\
 & $\rho\uparrow$ & \result{0.113}{0.107} & \result{0.160}{0.082} & \result{0.126}{0.075} & \result{0.135}{0.039} & \result{0.179}{0.051} & \result{0.114}{0.022} & \result{0.166}{0.041} & \cellcolor{dvgreen}\best{0.211}{0.034} \\
\addlinespace[3pt]
\bottomrule\end{tabular}}
\caption{RATE, Qwen 122B output-level metrics. Green highlights a winning \method{} cell and yellow highlights a winning baseline cell.}
\label{tab:targets-rate-qwen-122b}
\end{table*}
\begin{table*}[p]\centering\small\setlength{\tabcolsep}{3pt}
\resizebox{\textwidth}{!}{\begin{tabular}{llcccccccc}
\toprule
\textbf{Output} & \textbf{Metric} & \textbf{SAJA} & \textbf{T-MES} & \textbf{RELISH} & \textbf{MT-ICL} & \textbf{GenRe2} & \textbf{UniSO-N} & \textbf{GAT-AES} & \textbf{\method{} (Ours)} \\
\midrule
Values & NRMSE $\downarrow$ & \result{1.023}{0.031} & \result{0.996}{0.027} & \result{1.068}{0.064} & \result{1.001}{0.035} & \result{1.010}{0.029} & \result{1.015}{0.029} & \result{1.000}{0.037} & \cellcolor{dvgreen}\best{0.980}{0.030} \\
 & $r\uparrow$ & \result{0.176}{0.041} & \result{0.283}{0.024} & \result{0.256}{0.009} & \result{0.266}{0.029} & \result{0.258}{0.015} & \result{0.229}{0.020} & \result{0.266}{0.021} & \cellcolor{dvgreen}\best{0.331}{0.013} \\
 & $\rho\uparrow$ & \result{0.151}{0.056} & \result{0.287}{0.019} & \result{0.272}{0.015} & \result{0.255}{0.018} & \result{0.242}{0.016} & \result{0.232}{0.002} & \result{0.253}{0.025} & \cellcolor{dvgreen}\best{0.319}{0.008} \\
\addlinespace[3pt]
Fluency & NRMSE $\downarrow$ & \result{0.998}{0.039} & \result{0.991}{0.035} & \result{1.020}{0.037} & \result{0.988}{0.039} & \result{0.999}{0.046} & \result{0.997}{0.046} & \result{0.992}{0.036} & \cellcolor{dvgreen}\best{0.963}{0.041} \\
 & $r\uparrow$ & \result{0.223}{0.013} & \result{0.259}{0.013} & \result{0.247}{0.017} & \result{0.266}{0.009} & \result{0.257}{0.015} & \result{0.252}{0.033} & \result{0.257}{0.009} & \cellcolor{dvgreen}\best{0.342}{0.019} \\
 & $\rho\uparrow$ & \result{0.124}{0.020} & \result{0.240}{0.013} & \result{0.254}{0.012} & \result{0.213}{0.009} & \result{0.238}{0.016} & \result{0.204}{0.023} & \result{0.222}{0.018} & \cellcolor{dvgreen}\best{0.304}{0.021} \\
\addlinespace[3pt]
Factuality & NRMSE $\downarrow$ & \result{0.986}{0.027} & \result{0.973}{0.027} & \result{0.984}{0.039} & \result{0.978}{0.029} & \result{0.983}{0.027} & \result{0.989}{0.026} & \result{0.973}{0.036} & \cellcolor{dvgreen}\best{0.951}{0.034} \\
 & $r\uparrow$ & \result{0.237}{0.043} & \result{0.287}{0.019} & \result{0.294}{0.020} & \result{0.276}{0.061} & \result{0.275}{0.054} & \result{0.265}{0.063} & \result{0.290}{0.042} & \cellcolor{dvgreen}\best{0.351}{0.060} \\
 & $\rho\uparrow$ & \result{0.198}{0.031} & \result{0.282}{0.026} & \result{0.294}{0.014} & \result{0.241}{0.051} & \result{0.238}{0.040} & \result{0.234}{0.058} & \result{0.247}{0.028} & \cellcolor{dvgreen}\best{0.315}{0.046} \\
\addlinespace[3pt]
Safety & NRMSE $\downarrow$ & \result{1.043}{0.038} & \result{1.026}{0.031} & \result{1.051}{0.042} & \result{1.034}{0.026} & \result{1.051}{0.026} & \result{1.041}{0.017} & \result{1.032}{0.035} & \cellcolor{dvgreen}\best{1.012}{0.035} \\
 & $r\uparrow$ & \result{0.170}{0.030} & \result{0.242}{0.016} & \result{0.228}{0.011} & \result{0.216}{0.024} & \result{0.187}{0.019} & \result{0.211}{0.027} & \result{0.218}{0.010} & \cellcolor{dvgreen}\best{0.297}{0.027} \\
 & $\rho\uparrow$ & \result{0.118}{0.018} & \result{0.232}{0.015} & \result{0.226}{0.012} & \result{0.185}{0.028} & \result{0.182}{0.012} & \result{0.179}{0.031} & \result{0.201}{0.011} & \cellcolor{dvgreen}\best{0.269}{0.012} \\
\addlinespace[3pt]
Diversity & NRMSE $\downarrow$ & \result{1.006}{0.021} & \result{0.979}{0.019} & \result{1.008}{0.018} & \result{0.996}{0.018} & \result{0.994}{0.025} & \result{1.003}{0.025} & \result{0.986}{0.018} & \cellcolor{dvgreen}\best{0.963}{0.018} \\
 & $r\uparrow$ & \result{0.180}{0.022} & \result{0.298}{0.037} & \result{0.280}{0.029} & \result{0.225}{0.019} & \result{0.245}{0.012} & \result{0.211}{0.012} & \result{0.266}{0.016} & \cellcolor{dvgreen}\best{0.337}{0.010} \\
 & $\rho\uparrow$ & \result{0.148}{0.023} & \result{0.300}{0.028} & \result{0.284}{0.028} & \result{0.207}{0.033} & \result{0.227}{0.023} & \result{0.201}{0.009} & \result{0.244}{0.018} & \cellcolor{dvgreen}\best{0.325}{0.011} \\
\addlinespace[3pt]
Creativity & NRMSE $\downarrow$ & \result{0.990}{0.030} & \cellcolor{dvyellow}\best{0.937}{0.022} & \result{0.982}{0.018} & \result{0.978}{0.026} & \result{0.972}{0.027} & \result{0.987}{0.026} & \result{0.963}{0.024} & \result{0.941}{0.027} \\
 & $r\uparrow$ & \result{0.212}{0.006} & \cellcolor{dvyellow}\best{0.380}{0.012} & \result{0.327}{0.028} & \result{0.263}{0.013} & \result{0.299}{0.010} & \result{0.268}{0.010} & \result{0.313}{0.010} & \result{0.373}{0.009} \\
 & $\rho\uparrow$ & \result{0.193}{0.013} & \cellcolor{dvyellow}\best{0.369}{0.013} & \result{0.326}{0.025} & \result{0.246}{0.020} & \result{0.282}{0.030} & \result{0.271}{0.030} & \result{0.300}{0.023} & \result{0.360}{0.018} \\
\addlinespace[3pt]
Helpfulness & NRMSE $\downarrow$ & \result{0.970}{0.011} & \result{0.964}{0.014} & \result{0.979}{0.019} & \result{0.964}{0.014} & \result{0.964}{0.016} & \result{0.979}{0.014} & \result{0.954}{0.023} & \cellcolor{dvgreen}\best{0.936}{0.024} \\
 & $r\uparrow$ & \result{0.259}{0.019} & \result{0.292}{0.024} & \result{0.288}{0.049} & \result{0.289}{0.022} & \result{0.306}{0.034} & \result{0.262}{0.008} & \result{0.319}{0.027} & \cellcolor{dvgreen}\best{0.368}{0.038} \\
 & $\rho\uparrow$ & \result{0.201}{0.024} & \result{0.269}{0.022} & \result{0.280}{0.041} & \result{0.261}{0.026} & \result{0.273}{0.027} & \result{0.259}{0.024} & \result{0.267}{0.020} & \cellcolor{dvgreen}\best{0.329}{0.032} \\
\addlinespace[3pt]
\bottomrule\end{tabular}
\begin{tabular}{llcccccccc}
\toprule
\textbf{Output} & \textbf{Metric} & \textbf{SAJA} & \textbf{T-MES} & \textbf{RELISH} & \textbf{MT-ICL} & \textbf{GenRe2} & \textbf{UniSO-N} & \textbf{GAT-AES} & \textbf{\method{} (Ours)} \\
\midrule
Values & NRMSE $\downarrow$ & \result{1.023}{0.037} & \result{1.003}{0.024} & \result{1.029}{0.062} & \result{1.000}{0.039} & \result{1.004}{0.029} & \result{1.007}{0.018} & \result{0.990}{0.034} & \cellcolor{dvgreen}\best{0.978}{0.024} \\
 & $r\uparrow$ & \result{0.174}{0.007} & \result{0.273}{0.035} & \result{0.284}{0.014} & \result{0.279}{0.028} & \result{0.288}{0.014} & \result{0.293}{0.038} & \result{0.300}{0.008} & \cellcolor{dvgreen}\best{0.344}{0.032} \\
 & $\rho\uparrow$ & \result{0.150}{0.014} & \result{0.282}{0.027} & \result{0.299}{0.017} & \result{0.260}{0.033} & \result{0.258}{0.012} & \result{0.281}{0.040} & \result{0.278}{0.017} & \cellcolor{dvgreen}\best{0.324}{0.036} \\
\addlinespace[3pt]
Fluency & NRMSE $\downarrow$ & \result{1.010}{0.035} & \result{0.994}{0.040} & \result{1.033}{0.044} & \result{0.996}{0.028} & \result{1.000}{0.045} & \result{0.994}{0.046} & \result{0.985}{0.033} & \cellcolor{dvgreen}\best{0.967}{0.026} \\
 & $r\uparrow$ & \result{0.172}{0.014} & \result{0.245}{0.015} & \result{0.262}{0.013} & \result{0.241}{0.039} & \result{0.264}{0.015} & \result{0.288}{0.020} & \result{0.278}{0.039} & \cellcolor{dvgreen}\best{0.336}{0.019} \\
 & $\rho\uparrow$ & \result{0.108}{0.013} & \result{0.239}{0.017} & \result{0.281}{0.022} & \result{0.197}{0.058} & \result{0.227}{0.031} & \result{0.267}{0.032} & \result{0.233}{0.038} & \cellcolor{dvgreen}\best{0.309}{0.035} \\
\addlinespace[3pt]
Factuality & NRMSE $\downarrow$ & \result{0.994}{0.033} & \result{0.974}{0.027} & \result{0.982}{0.039} & \result{0.976}{0.031} & \result{0.989}{0.019} & \result{0.986}{0.015} & \result{0.970}{0.033} & \cellcolor{dvgreen}\best{0.951}{0.028} \\
 & $r\uparrow$ & \result{0.205}{0.028} & \result{0.293}{0.027} & \result{0.283}{0.053} & \result{0.293}{0.013} & \result{0.261}{0.014} & \result{0.290}{0.040} & \result{0.295}{0.040} & \cellcolor{dvgreen}\best{0.357}{0.013} \\
 & $\rho\uparrow$ & \result{0.162}{0.034} & \result{0.287}{0.029} & \result{0.302}{0.030} & \result{0.260}{0.013} & \result{0.241}{0.009} & \result{0.283}{0.031} & \result{0.264}{0.018} & \cellcolor{dvgreen}\best{0.337}{0.003} \\
\addlinespace[3pt]
Safety & NRMSE $\downarrow$ & \result{1.049}{0.037} & \result{1.031}{0.031} & \result{1.081}{0.069} & \result{1.052}{0.047} & \result{1.051}{0.021} & \result{1.040}{0.032} & \result{1.034}{0.042} & \cellcolor{dvgreen}\best{1.018}{0.034} \\
 & $r\uparrow$ & \result{0.133}{0.027} & \result{0.227}{0.016} & \result{0.222}{0.013} & \result{0.200}{0.025} & \result{0.203}{0.022} & \result{0.248}{0.020} & \result{0.228}{0.025} & \cellcolor{dvgreen}\best{0.284}{0.006} \\
 & $\rho\uparrow$ & \result{0.108}{0.020} & \result{0.207}{0.018} & \result{0.225}{0.009} & \result{0.170}{0.014} & \result{0.187}{0.017} & \result{0.247}{0.010} & \result{0.200}{0.007} & \cellcolor{dvgreen}\best{0.250}{0.010} \\
\addlinespace[3pt]
Diversity & NRMSE $\downarrow$ & \result{1.010}{0.025} & \result{0.977}{0.019} & \result{1.008}{0.029} & \result{0.986}{0.026} & \result{0.992}{0.026} & \result{0.964}{0.002} & \result{0.980}{0.025} & \cellcolor{dvgreen}\best{0.953}{0.020} \\
 & $r\uparrow$ & \result{0.151}{0.014} & \result{0.303}{0.023} & \result{0.285}{0.013} & \result{0.268}{0.019} & \result{0.269}{0.020} & \result{0.348}{0.038} & \result{0.302}{0.013} & \cellcolor{dvgreen}\best{0.367}{0.012} \\
 & $\rho\uparrow$ & \result{0.130}{0.017} & \result{0.306}{0.015} & \result{0.288}{0.012} & \result{0.238}{0.022} & \result{0.246}{0.035} & \result{0.338}{0.024} & \result{0.276}{0.017} & \cellcolor{dvgreen}\best{0.351}{0.003} \\
\addlinespace[3pt]
Creativity & NRMSE $\downarrow$ & \result{0.996}{0.028} & \result{0.935}{0.018} & \result{0.979}{0.016} & \result{0.968}{0.035} & \result{0.986}{0.038} & \result{0.957}{0.023} & \result{0.958}{0.030} & \cellcolor{dvgreen}\best{0.927}{0.032} \\
 & $r\uparrow$ & \result{0.184}{0.007} & \result{0.395}{0.021} & \result{0.350}{0.026} & \result{0.301}{0.028} & \result{0.279}{0.021} & \result{0.350}{0.019} & \result{0.324}{0.021} & \cellcolor{dvgreen}\best{0.405}{0.009} \\
 & $\rho\uparrow$ & \result{0.180}{0.006} & \result{0.385}{0.015} & \result{0.349}{0.022} & \result{0.292}{0.023} & \result{0.270}{0.029} & \result{0.341}{0.022} & \result{0.320}{0.036} & \cellcolor{dvgreen}\best{0.394}{0.014} \\
\addlinespace[3pt]
Helpfulness & NRMSE $\downarrow$ & \result{0.977}{0.020} & \result{0.968}{0.020} & \result{0.979}{0.029} & \result{0.969}{0.019} & \result{0.964}{0.015} & \result{0.960}{0.015} & \result{0.951}{0.030} & \cellcolor{dvgreen}\best{0.937}{0.026} \\
 & $r\uparrow$ & \result{0.232}{0.027} & \result{0.292}{0.018} & \result{0.288}{0.053} & \result{0.294}{0.023} & \result{0.306}{0.028} & \result{0.333}{0.024} & \result{0.327}{0.038} & \cellcolor{dvgreen}\best{0.370}{0.027} \\
 & $\rho\uparrow$ & \result{0.178}{0.007} & \result{0.268}{0.018} & \result{0.283}{0.037} & \result{0.262}{0.023} & \result{0.254}{0.018} & \result{0.297}{0.025} & \result{0.267}{0.017} & \cellcolor{dvgreen}\best{0.326}{0.027} \\
\addlinespace[3pt]
\bottomrule\end{tabular}
\begin{tabular}{llcccccccc}
\toprule
\textbf{Output} & \textbf{Metric} & \textbf{SAJA} & \textbf{T-MES} & \textbf{RELISH} & \textbf{MT-ICL} & \textbf{GenRe2} & \textbf{UniSO-N} & \textbf{GAT-AES} & \textbf{\method{} (Ours)} \\
\midrule
Values & NRMSE $\downarrow$ & \result{1.021}{0.033} & \result{0.990}{0.030} & \result{1.020}{0.064} & \result{0.998}{0.035} & \result{1.012}{0.031} & \result{1.011}{0.021} & \result{0.991}{0.026} & \cellcolor{dvgreen}\best{0.974}{0.027} \\
 & $r\uparrow$ & \result{0.189}{0.022} & \result{0.315}{0.015} & \result{0.289}{0.018} & \result{0.278}{0.005} & \result{0.256}{0.022} & \result{0.292}{0.013} & \result{0.310}{0.023} & \cellcolor{dvgreen}\best{0.352}{0.019} \\
 & $\rho\uparrow$ & \result{0.167}{0.022} & \result{0.320}{0.014} & \result{0.295}{0.012} & \result{0.252}{0.011} & \result{0.233}{0.022} & \result{0.281}{0.024} & \result{0.293}{0.015} & \cellcolor{dvgreen}\best{0.329}{0.017} \\
\addlinespace[3pt]
Fluency & NRMSE $\downarrow$ & \result{1.004}{0.033} & \result{0.995}{0.032} & \result{1.006}{0.024} & \result{1.000}{0.035} & \result{0.994}{0.042} & \result{1.017}{0.037} & \result{0.981}{0.033} & \cellcolor{dvgreen}\best{0.969}{0.035} \\
 & $r\uparrow$ & \result{0.198}{0.034} & \result{0.246}{0.037} & \result{0.280}{0.010} & \result{0.231}{0.037} & \result{0.263}{0.025} & \result{0.250}{0.043} & \result{0.288}{0.023} & \cellcolor{dvgreen}\best{0.335}{0.032} \\
 & $\rho\uparrow$ & \result{0.124}{0.030} & \result{0.244}{0.044} & \cellcolor{dvyellow}\best{0.292}{0.023} & \result{0.191}{0.042} & \result{0.224}{0.016} & \result{0.216}{0.016} & \result{0.231}{0.039} & \result{0.290}{0.049} \\
\addlinespace[3pt]
Factuality & NRMSE $\downarrow$ & \result{0.991}{0.034} & \result{0.971}{0.030} & \result{0.978}{0.042} & \result{0.979}{0.019} & \result{0.985}{0.026} & \result{1.002}{0.020} & \result{0.968}{0.025} & \cellcolor{dvgreen}\best{0.946}{0.030} \\
 & $r\uparrow$ & \result{0.213}{0.013} & \result{0.304}{0.010} & \result{0.294}{0.045} & \result{0.285}{0.036} & \result{0.261}{0.053} & \result{0.273}{0.017} & \result{0.317}{0.043} & \cellcolor{dvgreen}\best{0.366}{0.035} \\
 & $\rho\uparrow$ & \result{0.156}{0.016} & \result{0.297}{0.012} & \result{0.308}{0.033} & \result{0.264}{0.033} & \result{0.218}{0.044} & \result{0.238}{0.011} & \result{0.277}{0.030} & \cellcolor{dvgreen}\best{0.320}{0.021} \\
\addlinespace[3pt]
Safety & NRMSE $\downarrow$ & \result{1.045}{0.040} & \result{1.029}{0.036} & \result{1.088}{0.082} & \result{1.048}{0.029} & \result{1.057}{0.036} & \result{1.063}{0.034} & \result{1.035}{0.026} & \cellcolor{dvgreen}\best{1.024}{0.036} \\
 & $r\uparrow$ & \result{0.158}{0.046} & \result{0.240}{0.007} & \result{0.230}{0.012} & \result{0.179}{0.045} & \result{0.179}{0.019} & \result{0.189}{0.037} & \result{0.225}{0.023} & \cellcolor{dvgreen}\best{0.272}{0.013} \\
 & $\rho\uparrow$ & \result{0.085}{0.017} & \result{0.227}{0.008} & \cellcolor{dvyellow}\best{0.235}{0.008} & \result{0.150}{0.038} & \result{0.155}{0.015} & \result{0.179}{0.029} & \result{0.189}{0.010} & \result{0.234}{0.021} \\
\addlinespace[3pt]
Diversity & NRMSE $\downarrow$ & \result{1.010}{0.025} & \result{0.974}{0.019} & \result{0.999}{0.032} & \result{0.992}{0.020} & \result{1.000}{0.016} & \result{0.994}{0.009} & \result{0.980}{0.024} & \cellcolor{dvgreen}\best{0.955}{0.020} \\
 & $r\uparrow$ & \result{0.153}{0.030} & \result{0.317}{0.009} & \result{0.300}{0.020} & \result{0.248}{0.020} & \result{0.233}{0.026} & \result{0.296}{0.015} & \result{0.308}{0.012} & \cellcolor{dvgreen}\best{0.360}{0.019} \\
 & $\rho\uparrow$ & \result{0.113}{0.019} & \result{0.319}{0.007} & \result{0.302}{0.014} & \result{0.234}{0.014} & \result{0.214}{0.030} & \result{0.274}{0.012} & \result{0.287}{0.014} & \cellcolor{dvgreen}\best{0.332}{0.034} \\
\addlinespace[3pt]
Creativity & NRMSE $\downarrow$ & \result{0.999}{0.037} & \cellcolor{dvyellow}\best{0.929}{0.020} & \result{0.969}{0.018} & \result{0.971}{0.032} & \result{0.978}{0.019} & \result{0.979}{0.023} & \result{0.956}{0.024} & \result{0.930}{0.023} \\
 & $r\uparrow$ & \result{0.172}{0.038} & \cellcolor{dvyellow}\best{0.404}{0.019} & \result{0.366}{0.033} & \result{0.294}{0.028} & \result{0.288}{0.029} & \result{0.313}{0.010} & \result{0.349}{0.013} & \result{0.399}{0.014} \\
 & $\rho\uparrow$ & \result{0.161}{0.040} & \cellcolor{dvyellow}\best{0.391}{0.015} & \result{0.367}{0.031} & \result{0.285}{0.023} & \result{0.275}{0.028} & \result{0.301}{0.008} & \result{0.334}{0.015} & \result{0.381}{0.003} \\
\addlinespace[3pt]
Helpfulness & NRMSE $\downarrow$ & \result{0.977}{0.025} & \result{0.962}{0.025} & \result{0.964}{0.024} & \result{0.958}{0.021} & \result{0.958}{0.009} & \result{0.970}{0.004} & \result{0.944}{0.028} & \cellcolor{dvgreen}\best{0.931}{0.029} \\
 & $r\uparrow$ & \result{0.232}{0.039} & \result{0.308}{0.019} & \result{0.313}{0.042} & \result{0.306}{0.020} & \result{0.311}{0.024} & \result{0.331}{0.021} & \result{0.345}{0.038} & \cellcolor{dvgreen}\best{0.382}{0.041} \\
 & $\rho\uparrow$ & \result{0.158}{0.019} & \result{0.284}{0.021} & \result{0.308}{0.031} & \result{0.249}{0.004} & \result{0.261}{0.022} & \result{0.269}{0.014} & \result{0.271}{0.013} & \cellcolor{dvgreen}\best{0.316}{0.037} \\
\addlinespace[3pt]
\bottomrule\end{tabular}
\begin{tabular}{llcccccccc}
\toprule
\textbf{Output} & \textbf{Metric} & \textbf{SAJA} & \textbf{T-MES} & \textbf{RELISH} & \textbf{MT-ICL} & \textbf{GenRe2} & \textbf{UniSO-N} & \textbf{GAT-AES} & \textbf{\method{} (Ours)} \\
\midrule
Values & NRMSE $\downarrow$ & \result{1.026}{0.034} & \result{1.000}{0.024} & \result{1.070}{0.055} & \result{0.998}{0.031} & \result{1.000}{0.023} & \result{1.003}{0.025} & \result{0.989}{0.027} & \cellcolor{dvgreen}\best{0.972}{0.027} \\
 & $r\uparrow$ & \result{0.159}{0.021} & \result{0.289}{0.030} & \result{0.272}{0.012} & \result{0.277}{0.013} & \result{0.289}{0.025} & \result{0.287}{0.023} & \result{0.305}{0.020} & \cellcolor{dvgreen}\best{0.355}{0.044} \\
 & $\rho\uparrow$ & \result{0.154}{0.014} & \result{0.298}{0.034} & \result{0.289}{0.018} & \result{0.250}{0.019} & \result{0.272}{0.016} & \result{0.265}{0.024} & \result{0.287}{0.022} & \cellcolor{dvgreen}\best{0.329}{0.036} \\
\addlinespace[3pt]
Fluency & NRMSE $\downarrow$ & \result{1.006}{0.033} & \result{0.996}{0.044} & \result{1.047}{0.078} & \result{0.998}{0.034} & \result{1.000}{0.057} & \result{1.006}{0.044} & \result{0.980}{0.037} & \cellcolor{dvgreen}\best{0.974}{0.040} \\
 & $r\uparrow$ & \result{0.187}{0.037} & \result{0.249}{0.033} & \result{0.256}{0.023} & \result{0.229}{0.021} & \result{0.269}{0.025} & \result{0.234}{0.024} & \result{0.293}{0.016} & \cellcolor{dvgreen}\best{0.320}{0.025} \\
 & $\rho\uparrow$ & \result{0.116}{0.016} & \result{0.216}{0.024} & \result{0.242}{0.007} & \result{0.196}{0.024} & \result{0.235}{0.018} & \result{0.193}{0.029} & \result{0.230}{0.018} & \cellcolor{dvgreen}\best{0.282}{0.027} \\
\addlinespace[3pt]
Factuality & NRMSE $\downarrow$ & \result{0.995}{0.034} & \result{0.968}{0.026} & \result{1.014}{0.018} & \result{0.977}{0.030} & \result{0.986}{0.019} & \result{0.990}{0.038} & \result{0.969}{0.035} & \cellcolor{dvgreen}\best{0.957}{0.028} \\
 & $r\uparrow$ & \result{0.193}{0.015} & \result{0.305}{0.033} & \result{0.251}{0.026} & \result{0.269}{0.028} & \result{0.268}{0.042} & \result{0.273}{0.034} & \result{0.316}{0.038} & \cellcolor{dvgreen}\best{0.335}{0.042} \\
 & $\rho\uparrow$ & \result{0.141}{0.013} & \result{0.289}{0.032} & \result{0.251}{0.049} & \result{0.253}{0.034} & \result{0.223}{0.033} & \result{0.257}{0.032} & \result{0.272}{0.029} & \cellcolor{dvgreen}\best{0.312}{0.041} \\
\addlinespace[3pt]
Safety & NRMSE $\downarrow$ & \result{1.047}{0.040} & \result{1.044}{0.021} & \result{1.065}{0.048} & \result{1.036}{0.036} & \result{1.051}{0.021} & \result{1.047}{0.027} & \result{1.027}{0.033} & \cellcolor{dvgreen}\best{1.016}{0.032} \\
 & $r\uparrow$ & \result{0.145}{0.047} & \result{0.211}{0.028} & \result{0.196}{0.040} & \result{0.209}{0.010} & \result{0.201}{0.006} & \result{0.207}{0.011} & \result{0.238}{0.002} & \cellcolor{dvgreen}\best{0.283}{0.028} \\
 & $\rho\uparrow$ & \result{0.090}{0.028} & \result{0.193}{0.031} & \result{0.194}{0.043} & \result{0.179}{0.024} & \result{0.182}{0.006} & \result{0.184}{0.017} & \result{0.201}{0.007} & \cellcolor{dvgreen}\best{0.263}{0.028} \\
\addlinespace[3pt]
Diversity & NRMSE $\downarrow$ & \result{1.010}{0.024} & \result{0.991}{0.019} & \result{1.001}{0.030} & \result{1.000}{0.025} & \result{0.994}{0.013} & \result{1.003}{0.028} & \result{0.982}{0.015} & \cellcolor{dvgreen}\best{0.967}{0.022} \\
 & $r\uparrow$ & \result{0.150}{0.029} & \result{0.266}{0.029} & \result{0.272}{0.041} & \result{0.213}{0.014} & \result{0.251}{0.030} & \result{0.238}{0.018} & \result{0.289}{0.014} & \cellcolor{dvgreen}\best{0.329}{0.005} \\
 & $\rho\uparrow$ & \result{0.131}{0.032} & \result{0.263}{0.029} & \result{0.267}{0.054} & \result{0.190}{0.007} & \result{0.227}{0.028} & \result{0.216}{0.011} & \result{0.265}{0.012} & \cellcolor{dvgreen}\best{0.316}{0.009} \\
\addlinespace[3pt]
Creativity & NRMSE $\downarrow$ & \result{0.998}{0.035} & \result{0.944}{0.016} & \result{0.967}{0.000} & \result{0.984}{0.034} & \result{0.968}{0.012} & \result{0.976}{0.030} & \result{0.956}{0.026} & \cellcolor{dvgreen}\best{0.933}{0.029} \\
 & $r\uparrow$ & \result{0.174}{0.048} & \result{0.371}{0.026} & \result{0.321}{0.082} & \result{0.254}{0.013} & \result{0.314}{0.022} & \result{0.290}{0.009} & \result{0.357}{0.009} & \cellcolor{dvgreen}\best{0.391}{0.003} \\
 & $\rho\uparrow$ & \result{0.163}{0.039} & \result{0.373}{0.028} & \result{0.331}{0.078} & \result{0.237}{0.016} & \result{0.307}{0.011} & \result{0.279}{0.026} & \result{0.349}{0.011} & \cellcolor{dvgreen}\best{0.376}{0.006} \\
\addlinespace[3pt]
Helpfulness & NRMSE $\downarrow$ & \result{0.980}{0.024} & \result{0.956}{0.020} & \result{1.003}{0.018} & \result{0.954}{0.015} & \result{0.959}{0.002} & \result{0.975}{0.024} & \result{0.945}{0.021} & \cellcolor{dvgreen}\best{0.938}{0.019} \\
 & $r\uparrow$ & \result{0.219}{0.034} & \result{0.315}{0.040} & \result{0.263}{0.056} & \result{0.310}{0.008} & \result{0.321}{0.009} & \result{0.286}{0.005} & \result{0.344}{0.023} & \cellcolor{dvgreen}\best{0.366}{0.025} \\
 & $\rho\uparrow$ & \result{0.164}{0.008} & \result{0.284}{0.039} & \result{0.261}{0.044} & \result{0.257}{0.005} & \result{0.258}{0.013} & \result{0.249}{0.006} & \result{0.273}{0.017} & \cellcolor{dvgreen}\best{0.305}{0.022} \\
\addlinespace[3pt]
\bottomrule\end{tabular}
\begin{tabular}{llcccccccc}
\toprule
\textbf{Output} & \textbf{Metric} & \textbf{SAJA} & \textbf{T-MES} & \textbf{RELISH} & \textbf{MT-ICL} & \textbf{GenRe2} & \textbf{UniSO-N} & \textbf{GAT-AES} & \textbf{\method{} (Ours)} \\
\midrule
Values & NRMSE $\downarrow$ & \result{1.026}{0.037} & \result{0.998}{0.030} & \result{1.047}{0.048} & \result{0.996}{0.033} & \result{1.007}{0.049} & \result{1.013}{0.038} & \result{0.988}{0.030} & \cellcolor{dvgreen}\best{0.965}{0.027} \\
 & $r\uparrow$ & \result{0.162}{0.010} & \result{0.307}{0.019} & \result{0.251}{0.070} & \result{0.296}{0.014} & \result{0.299}{0.016} & \result{0.300}{0.055} & \result{0.313}{0.011} & \cellcolor{dvgreen}\best{0.375}{0.016} \\
 & $\rho\uparrow$ & \result{0.151}{0.012} & \result{0.316}{0.018} & \result{0.264}{0.065} & \result{0.276}{0.026} & \result{0.298}{0.020} & \result{0.277}{0.047} & \result{0.294}{0.013} & \cellcolor{dvgreen}\best{0.360}{0.011} \\
\addlinespace[3pt]
Fluency & NRMSE $\downarrow$ & \result{1.006}{0.035} & \result{0.989}{0.041} & \result{1.024}{0.082} & \result{0.993}{0.039} & \result{0.999}{0.032} & \result{0.992}{0.041} & \result{0.982}{0.034} & \cellcolor{dvgreen}\best{0.957}{0.043} \\
 & $r\uparrow$ & \result{0.187}{0.011} & \result{0.288}{0.022} & \result{0.243}{0.061} & \result{0.256}{0.022} & \result{0.266}{0.034} & \result{0.278}{0.021} & \result{0.289}{0.023} & \cellcolor{dvgreen}\best{0.359}{0.022} \\
 & $\rho\uparrow$ & \result{0.130}{0.029} & \result{0.272}{0.005} & \result{0.248}{0.056} & \result{0.219}{0.025} & \result{0.265}{0.029} & \result{0.241}{0.021} & \result{0.240}{0.028} & \cellcolor{dvgreen}\best{0.333}{0.023} \\
\addlinespace[3pt]
Factuality & NRMSE $\downarrow$ & \result{0.988}{0.031} & \result{0.968}{0.024} & \result{0.981}{0.025} & \result{0.968}{0.029} & \result{0.982}{0.029} & \result{0.978}{0.034} & \result{0.964}{0.032} & \cellcolor{dvgreen}\best{0.945}{0.033} \\
 & $r\uparrow$ & \result{0.229}{0.023} & \result{0.319}{0.026} & \result{0.276}{0.078} & \result{0.303}{0.028} & \result{0.288}{0.063} & \result{0.308}{0.037} & \result{0.316}{0.042} & \cellcolor{dvgreen}\best{0.372}{0.046} \\
 & $\rho\uparrow$ & \result{0.197}{0.012} & \result{0.308}{0.021} & \result{0.288}{0.068} & \result{0.277}{0.024} & \result{0.271}{0.043} & \result{0.280}{0.032} & \result{0.273}{0.022} & \cellcolor{dvgreen}\best{0.353}{0.035} \\
\addlinespace[3pt]
Safety & NRMSE $\downarrow$ & \result{1.046}{0.037} & \result{1.030}{0.039} & \result{1.038}{0.015} & \result{1.037}{0.026} & \result{1.056}{0.045} & \result{1.054}{0.029} & \result{1.030}{0.036} & \cellcolor{dvgreen}\best{1.008}{0.036} \\
 & $r\uparrow$ & \result{0.150}{0.025} & \result{0.279}{0.009} & \result{0.237}{0.057} & \result{0.204}{0.020} & \result{0.210}{0.047} & \result{0.201}{0.026} & \result{0.236}{0.017} & \cellcolor{dvgreen}\best{0.317}{0.041} \\
 & $\rho\uparrow$ & \result{0.110}{0.004} & \result{0.250}{0.006} & \result{0.238}{0.070} & \result{0.175}{0.029} & \result{0.210}{0.038} & \result{0.177}{0.007} & \result{0.203}{0.006} & \cellcolor{dvgreen}\best{0.299}{0.037} \\
\addlinespace[3pt]
Diversity & NRMSE $\downarrow$ & \result{1.008}{0.023} & \result{0.966}{0.018} & \result{0.988}{0.019} & \result{0.997}{0.019} & \result{0.992}{0.022} & \result{0.999}{0.023} & \result{0.977}{0.019} & \cellcolor{dvgreen}\best{0.946}{0.017} \\
 & $r\uparrow$ & \result{0.165}{0.003} & \result{0.341}{0.018} & \result{0.280}{0.089} & \result{0.223}{0.026} & \result{0.281}{0.036} & \result{0.271}{0.018} & \result{0.308}{0.003} & \cellcolor{dvgreen}\best{0.380}{0.009} \\
 & $\rho\uparrow$ & \result{0.151}{0.022} & \result{0.333}{0.014} & \result{0.288}{0.076} & \result{0.204}{0.030} & \result{0.271}{0.037} & \result{0.259}{0.019} & \result{0.288}{0.007} & \cellcolor{dvgreen}\best{0.367}{0.013} \\
\addlinespace[3pt]
Creativity & NRMSE $\downarrow$ & \result{0.996}{0.031} & \result{0.917}{0.014} & \result{0.977}{0.032} & \result{0.974}{0.033} & \result{0.973}{0.037} & \result{0.975}{0.011} & \result{0.952}{0.030} & \cellcolor{dvgreen}\best{0.916}{0.022} \\
 & $r\uparrow$ & \result{0.184}{0.016} & \cellcolor{dvyellow}\best{0.431}{0.030} & \result{0.336}{0.040} & \result{0.283}{0.012} & \result{0.334}{0.028} & \result{0.301}{0.039} & \result{0.352}{0.003} & \result{0.428}{0.013} \\
 & $\rho\uparrow$ & \result{0.191}{0.028} & \cellcolor{dvyellow}\best{0.425}{0.030} & \result{0.346}{0.034} & \result{0.271}{0.029} & \result{0.326}{0.015} & \result{0.287}{0.060} & \result{0.347}{0.021} & \result{0.418}{0.011} \\
\addlinespace[3pt]
Helpfulness & NRMSE $\downarrow$ & \result{0.983}{0.021} & \result{0.960}{0.012} & \result{0.984}{0.025} & \result{0.950}{0.018} & \result{0.958}{0.018} & \result{0.959}{0.030} & \result{0.940}{0.024} & \cellcolor{dvgreen}\best{0.924}{0.023} \\
 & $r\uparrow$ & \result{0.207}{0.024} & \result{0.321}{0.018} & \result{0.259}{0.071} & \result{0.326}{0.045} & \result{0.330}{0.049} & \result{0.347}{0.047} & \result{0.351}{0.033} & \cellcolor{dvgreen}\best{0.402}{0.029} \\
 & $\rho\uparrow$ & \result{0.170}{0.007} & \result{0.292}{0.019} & \result{0.272}{0.073} & \result{0.282}{0.042} & \result{0.299}{0.044} & \result{0.293}{0.041} & \result{0.289}{0.009} & \cellcolor{dvgreen}\best{0.361}{0.021} \\
\addlinespace[3pt]
\bottomrule\end{tabular}
\begin{tabular}{llcccccccc}
\toprule
\textbf{Output} & \textbf{Metric} & \textbf{SAJA} & \textbf{T-MES} & \textbf{RELISH} & \textbf{MT-ICL} & \textbf{GenRe2} & \textbf{UniSO-N} & \textbf{GAT-AES} & \textbf{\method{} (Ours)} \\
\midrule
Values & NRMSE $\downarrow$ & \result{1.018}{0.040} & \result{0.999}{0.022} & \result{1.094}{0.047} & \result{0.988}{0.029} & \result{0.998}{0.025} & \result{1.013}{0.046} & \result{1.009}{0.039} & \cellcolor{dvgreen}\best{0.972}{0.027} \\
 & $r\uparrow$ & \result{0.201}{0.023} & \result{0.286}{0.027} & \result{0.229}{0.045} & \result{0.315}{0.013} & \result{0.298}{0.027} & \result{0.291}{0.031} & \result{0.264}{0.006} & \cellcolor{dvgreen}\best{0.357}{0.018} \\
 & $\rho\uparrow$ & \result{0.166}{0.007} & \result{0.288}{0.024} & \result{0.241}{0.046} & \result{0.303}{0.011} & \result{0.291}{0.027} & \result{0.279}{0.023} & \result{0.249}{0.010} & \cellcolor{dvgreen}\best{0.344}{0.012} \\
\addlinespace[3pt]
Fluency & NRMSE $\downarrow$ & \result{1.000}{0.032} & \result{0.994}{0.029} & \result{1.068}{0.071} & \result{0.998}{0.045} & \result{0.996}{0.051} & \result{0.993}{0.041} & \result{0.988}{0.034} & \cellcolor{dvgreen}\best{0.964}{0.042} \\
 & $r\uparrow$ & \result{0.216}{0.019} & \result{0.254}{0.040} & \result{0.196}{0.039} & \result{0.254}{0.009} & \result{0.268}{0.031} & \result{0.254}{0.035} & \result{0.260}{0.019} & \cellcolor{dvgreen}\best{0.340}{0.035} \\
 & $\rho\uparrow$ & \result{0.145}{0.034} & \result{0.247}{0.040} & \result{0.191}{0.026} & \result{0.225}{0.033} & \result{0.263}{0.026} & \result{0.226}{0.024} & \result{0.202}{0.031} & \cellcolor{dvgreen}\best{0.328}{0.031} \\
\addlinespace[3pt]
Factuality & NRMSE $\downarrow$ & \result{0.984}{0.033} & \result{0.971}{0.027} & \result{1.021}{0.018} & \result{0.970}{0.038} & \result{0.984}{0.040} & \result{0.993}{0.067} & \result{0.975}{0.039} & \cellcolor{dvgreen}\best{0.948}{0.038} \\
 & $r\uparrow$ & \result{0.243}{0.009} & \result{0.297}{0.026} & \result{0.256}{0.078} & \result{0.298}{0.042} & \result{0.274}{0.062} & \result{0.281}{0.080} & \result{0.284}{0.037} & \cellcolor{dvgreen}\best{0.360}{0.046} \\
 & $\rho\uparrow$ & \result{0.186}{0.005} & \result{0.294}{0.016} & \result{0.262}{0.056} & \result{0.285}{0.028} & \result{0.258}{0.042} & \result{0.261}{0.053} & \result{0.237}{0.021} & \cellcolor{dvgreen}\best{0.352}{0.024} \\
\addlinespace[3pt]
Safety & NRMSE $\downarrow$ & \result{1.039}{0.036} & \result{1.030}{0.047} & \result{1.077}{0.028} & \result{1.029}{0.031} & \result{1.049}{0.030} & \result{1.043}{0.042} & \result{1.035}{0.042} & \cellcolor{dvgreen}\best{1.013}{0.035} \\
 & $r\uparrow$ & \result{0.188}{0.015} & \result{0.251}{0.053} & \result{0.174}{0.078} & \result{0.234}{0.014} & \result{0.203}{0.026} & \result{0.215}{0.028} & \result{0.217}{0.025} & \cellcolor{dvgreen}\best{0.292}{0.036} \\
 & $\rho\uparrow$ & \result{0.138}{0.022} & \result{0.230}{0.049} & \result{0.178}{0.062} & \result{0.206}{0.010} & \result{0.213}{0.020} & \result{0.198}{0.013} & \result{0.185}{0.013} & \cellcolor{dvgreen}\best{0.281}{0.030} \\
\addlinespace[3pt]
Diversity & NRMSE $\downarrow$ & \result{1.003}{0.023} & \result{0.969}{0.019} & \result{1.024}{0.020} & \result{0.988}{0.024} & \result{0.994}{0.021} & \result{1.000}{0.030} & \result{0.995}{0.023} & \cellcolor{dvgreen}\best{0.955}{0.026} \\
 & $r\uparrow$ & \result{0.190}{0.003} & \result{0.325}{0.015} & \result{0.267}{0.032} & \result{0.257}{0.012} & \result{0.254}{0.034} & \result{0.241}{0.036} & \result{0.243}{0.010} & \cellcolor{dvgreen}\best{0.357}{0.015} \\
 & $\rho\uparrow$ & \result{0.149}{0.020} & \result{0.314}{0.013} & \result{0.272}{0.032} & \result{0.237}{0.026} & \result{0.244}{0.031} & \result{0.225}{0.028} & \result{0.218}{0.021} & \cellcolor{dvgreen}\best{0.342}{0.025} \\
\addlinespace[3pt]
Creativity & NRMSE $\downarrow$ & \result{0.985}{0.033} & \result{0.925}{0.031} & \result{0.976}{0.013} & \result{0.974}{0.035} & \result{0.976}{0.023} & \result{0.992}{0.051} & \result{0.971}{0.033} & \cellcolor{dvgreen}\best{0.923}{0.031} \\
 & $r\uparrow$ & \result{0.233}{0.023} & \result{0.413}{0.009} & \result{0.332}{0.058} & \result{0.277}{0.026} & \result{0.296}{0.019} & \result{0.282}{0.025} & \result{0.295}{0.017} & \cellcolor{dvgreen}\best{0.416}{0.012} \\
 & $\rho\uparrow$ & \result{0.218}{0.026} & \cellcolor{dvyellow}\best{0.412}{0.003} & \result{0.335}{0.055} & \result{0.273}{0.027} & \result{0.286}{0.006} & \result{0.275}{0.022} & \result{0.289}{0.019} & \result{0.396}{0.017} \\
\addlinespace[3pt]
Helpfulness & NRMSE $\downarrow$ & \result{0.967}{0.025} & \result{0.957}{0.017} & \result{1.005}{0.029} & \result{0.953}{0.019} & \result{0.961}{0.017} & \result{0.970}{0.036} & \result{0.954}{0.024} & \cellcolor{dvgreen}\best{0.938}{0.023} \\
 & $r\uparrow$ & \result{0.267}{0.035} & \result{0.312}{0.022} & \result{0.254}{0.081} & \result{0.323}{0.034} & \result{0.312}{0.037} & \result{0.313}{0.065} & \result{0.310}{0.037} & \cellcolor{dvgreen}\best{0.369}{0.035} \\
 & $\rho\uparrow$ & \result{0.190}{0.014} & \result{0.280}{0.010} & \result{0.251}{0.057} & \result{0.290}{0.023} & \result{0.291}{0.032} & \result{0.284}{0.040} & \result{0.263}{0.025} & \cellcolor{dvgreen}\best{0.343}{0.022} \\
\addlinespace[3pt]
\bottomrule\end{tabular}
\begin{tabular}{llcccccccc}
\toprule
\textbf{Output} & \textbf{Metric} & \textbf{SAJA} & \textbf{T-MES} & \textbf{RELISH} & \textbf{MT-ICL} & \textbf{GenRe2} & \textbf{UniSO-N} & \textbf{GAT-AES} & \textbf{\method{} (Ours)} \\
\midrule
Values & NRMSE $\downarrow$ & \result{1.028}{0.034} & \result{0.991}{0.030} & \result{1.039}{0.059} & \result{1.007}{0.036} & \result{1.019}{0.028} & \result{1.034}{0.021} & \result{1.013}{0.032} & \cellcolor{dvgreen}\best{0.981}{0.030} \\
 & $r\uparrow$ & \result{0.140}{0.011} & \result{0.300}{0.025} & \result{0.298}{0.025} & \result{0.248}{0.015} & \result{0.229}{0.029} & \result{0.213}{0.003} & \result{0.223}{0.020} & \cellcolor{dvgreen}\best{0.328}{0.012} \\
 & $\rho\uparrow$ & \result{0.135}{0.046} & \result{0.307}{0.021} & \result{0.306}{0.011} & \result{0.226}{0.002} & \result{0.208}{0.041} & \result{0.211}{0.017} & \result{0.197}{0.031} & \cellcolor{dvgreen}\best{0.318}{0.023} \\
\addlinespace[3pt]
Fluency & NRMSE $\downarrow$ & \result{1.006}{0.036} & \result{0.994}{0.034} & \result{1.020}{0.044} & \result{1.002}{0.035} & \result{1.016}{0.051} & \result{1.011}{0.048} & \result{0.997}{0.039} & \cellcolor{dvgreen}\best{0.964}{0.031} \\
 & $r\uparrow$ & \result{0.195}{0.003} & \result{0.249}{0.027} & \result{0.286}{0.042} & \result{0.219}{0.013} & \result{0.210}{0.051} & \result{0.230}{0.021} & \result{0.234}{0.039} & \cellcolor{dvgreen}\best{0.340}{0.038} \\
 & $\rho\uparrow$ & \result{0.132}{0.027} & \result{0.237}{0.030} & \result{0.285}{0.057} & \result{0.194}{0.017} & \result{0.187}{0.042} & \result{0.190}{0.019} & \result{0.187}{0.028} & \cellcolor{dvgreen}\best{0.315}{0.039} \\
\addlinespace[3pt]
Factuality & NRMSE $\downarrow$ & \result{0.994}{0.027} & \result{0.970}{0.030} & \result{0.987}{0.023} & \result{0.978}{0.027} & \result{0.997}{0.031} & \result{1.021}{0.022} & \result{0.983}{0.033} & \cellcolor{dvgreen}\best{0.944}{0.029} \\
 & $r\uparrow$ & \result{0.202}{0.021} & \result{0.292}{0.033} & \result{0.316}{0.023} & \result{0.273}{0.026} & \result{0.233}{0.053} & \result{0.211}{0.069} & \result{0.248}{0.045} & \cellcolor{dvgreen}\best{0.366}{0.029} \\
 & $\rho\uparrow$ & \result{0.186}{0.026} & \result{0.279}{0.029} & \result{0.327}{0.025} & \result{0.249}{0.041} & \result{0.199}{0.033} & \result{0.217}{0.028} & \result{0.203}{0.040} & \cellcolor{dvgreen}\best{0.351}{0.022} \\
\addlinespace[3pt]
Safety & NRMSE $\downarrow$ & \result{1.047}{0.036} & \result{1.368}{0.032} & \result{1.072}{0.060} & \result{1.042}{0.028} & \result{1.053}{0.035} & \result{1.064}{0.019} & \result{1.042}{0.033} & \cellcolor{dvgreen}\best{1.008}{0.030} \\
 & $r\uparrow$ & \result{0.141}{0.024} & \result{0.000}{0.000} & \result{0.252}{0.015} & \result{0.187}{0.006} & \result{0.189}{0.060} & \result{0.172}{0.039} & \result{0.175}{0.019} & \cellcolor{dvgreen}\best{0.305}{0.018} \\
 & $\rho\uparrow$ & \result{0.118}{0.027} & \result{0.000}{0.000} & \result{0.260}{0.006} & \result{0.168}{0.008} & \result{0.173}{0.067} & \result{0.161}{0.019} & \result{0.159}{0.023} & \cellcolor{dvgreen}\best{0.291}{0.019} \\
\addlinespace[3pt]
Diversity & NRMSE $\downarrow$ & \result{1.012}{0.022} & \result{0.980}{0.021} & \result{1.006}{0.034} & \result{0.999}{0.023} & \result{1.007}{0.019} & \result{1.025}{0.015} & \result{1.005}{0.019} & \cellcolor{dvgreen}\best{0.954}{0.018} \\
 & $r\uparrow$ & \result{0.141}{0.025} & \result{0.297}{0.017} & \result{0.308}{0.004} & \result{0.213}{0.009} & \result{0.196}{0.017} & \result{0.199}{0.026} & \result{0.189}{0.015} & \cellcolor{dvgreen}\best{0.363}{0.016} \\
 & $\rho\uparrow$ & \result{0.128}{0.019} & \result{0.306}{0.008} & \result{0.316}{0.005} & \result{0.191}{0.021} & \result{0.175}{0.012} & \result{0.184}{0.024} & \result{0.182}{0.011} & \cellcolor{dvgreen}\best{0.354}{0.017} \\
\addlinespace[3pt]
Creativity & NRMSE $\downarrow$ & \result{1.005}{0.031} & \result{0.940}{0.022} & \result{0.962}{0.042} & \result{0.990}{0.036} & \result{0.984}{0.036} & \result{0.994}{0.034} & \result{0.980}{0.031} & \cellcolor{dvgreen}\best{0.926}{0.035} \\
 & $r\uparrow$ & \result{0.136}{0.010} & \result{0.374}{0.009} & \result{0.366}{0.026} & \result{0.222}{0.024} & \result{0.256}{0.031} & \result{0.244}{0.034} & \result{0.258}{0.020} & \cellcolor{dvgreen}\best{0.406}{0.020} \\
 & $\rho\uparrow$ & \result{0.136}{0.009} & \result{0.376}{0.008} & \result{0.369}{0.023} & \result{0.212}{0.036} & \result{0.243}{0.019} & \result{0.230}{0.043} & \result{0.247}{0.011} & \cellcolor{dvgreen}\best{0.398}{0.023} \\
\addlinespace[3pt]
Helpfulness & NRMSE $\downarrow$ & \result{0.979}{0.018} & \result{0.954}{0.026} & \result{0.977}{0.033} & \result{0.967}{0.019} & \result{0.973}{0.025} & \result{0.995}{0.028} & \result{0.965}{0.023} & \cellcolor{dvgreen}\best{0.935}{0.026} \\
 & $r\uparrow$ & \result{0.223}{0.012} & \result{0.316}{0.039} & \result{0.325}{0.041} & \result{0.286}{0.026} & \result{0.284}{0.055} & \result{0.243}{0.047} & \result{0.278}{0.052} & \cellcolor{dvgreen}\best{0.366}{0.037} \\
 & $\rho\uparrow$ & \result{0.177}{0.014} & \result{0.281}{0.040} & \result{0.310}{0.038} & \result{0.255}{0.038} & \result{0.239}{0.040} & \result{0.235}{0.048} & \result{0.224}{0.038} & \cellcolor{dvgreen}\best{0.330}{0.033} \\
\addlinespace[3pt]
\bottomrule\end{tabular}
\begin{tabular}{llcccccccc}
\toprule
\textbf{Output} & \textbf{Metric} & \textbf{SAJA} & \textbf{T-MES} & \textbf{RELISH} & \textbf{MT-ICL} & \textbf{GenRe2} & \textbf{UniSO-N} & \textbf{GAT-AES} & \textbf{\method{} (Ours)} \\
\midrule
Values & NRMSE $\downarrow$ & \result{1.023}{0.038} & \result{0.991}{0.022} & \result{1.001}{0.029} & \result{0.998}{0.035} & \result{1.022}{0.036} & \result{1.003}{0.026} & \result{1.005}{0.026} & \cellcolor{dvgreen}\best{0.976}{0.026} \\
 & $r\uparrow$ & \result{0.172}{0.014} & \result{0.297}{0.031} & \result{0.311}{0.014} & \result{0.286}{0.005} & \result{0.254}{0.024} & \result{0.268}{0.021} & \result{0.266}{0.017} & \cellcolor{dvgreen}\best{0.343}{0.030} \\
 & $\rho\uparrow$ & \result{0.137}{0.014} & \result{0.304}{0.028} & \cellcolor{dvyellow}\best{0.334}{0.013} & \result{0.266}{0.012} & \result{0.246}{0.020} & \result{0.269}{0.025} & \result{0.256}{0.007} & \result{0.329}{0.026} \\
\addlinespace[3pt]
Fluency & NRMSE $\downarrow$ & \result{1.007}{0.027} & \result{0.996}{0.030} & \result{0.994}{0.031} & \result{0.996}{0.035} & \result{1.014}{0.035} & \result{0.993}{0.046} & \result{0.989}{0.030} & \cellcolor{dvgreen}\best{0.967}{0.039} \\
 & $r\uparrow$ & \result{0.185}{0.046} & \result{0.236}{0.029} & \result{0.322}{0.004} & \result{0.259}{0.023} & \result{0.232}{0.012} & \result{0.263}{0.034} & \result{0.267}{0.024} & \cellcolor{dvgreen}\best{0.335}{0.020} \\
 & $\rho\uparrow$ & \result{0.101}{0.008} & \result{0.232}{0.044} & \cellcolor{dvyellow}\best{0.345}{0.022} & \result{0.228}{0.029} & \result{0.219}{0.012} & \result{0.217}{0.023} & \result{0.218}{0.041} & \result{0.299}{0.035} \\
\addlinespace[3pt]
Factuality & NRMSE $\downarrow$ & \result{0.990}{0.035} & \result{0.966}{0.024} & \result{0.979}{0.029} & \result{0.973}{0.033} & \result{1.006}{0.029} & \result{0.985}{0.028} & \result{0.975}{0.030} & \cellcolor{dvgreen}\best{0.949}{0.024} \\
 & $r\uparrow$ & \result{0.214}{0.008} & \result{0.310}{0.023} & \result{0.329}{0.021} & \result{0.300}{0.030} & \result{0.227}{0.043} & \result{0.279}{0.052} & \result{0.282}{0.038} & \cellcolor{dvgreen}\best{0.357}{0.059} \\
 & $\rho\uparrow$ & \result{0.161}{0.022} & \result{0.296}{0.021} & \cellcolor{dvyellow}\best{0.363}{0.020} & \result{0.281}{0.028} & \result{0.213}{0.033} & \result{0.262}{0.045} & \result{0.253}{0.012} & \result{0.335}{0.047} \\
\addlinespace[3pt]
Safety & NRMSE $\downarrow$ & \result{1.044}{0.039} & \result{1.031}{0.031} & \result{1.059}{0.081} & \result{1.034}{0.039} & \result{1.065}{0.038} & \result{1.041}{0.023} & \result{1.033}{0.038} & \cellcolor{dvgreen}\best{1.018}{0.039} \\
 & $r\uparrow$ & \result{0.159}{0.040} & \result{0.237}{0.043} & \result{0.256}{0.081} & \result{0.213}{0.030} & \result{0.190}{0.026} & \result{0.214}{0.048} & \result{0.219}{0.021} & \cellcolor{dvgreen}\best{0.281}{0.025} \\
 & $\rho\uparrow$ & \result{0.094}{0.020} & \result{0.218}{0.038} & \cellcolor{dvyellow}\best{0.271}{0.073} & \result{0.188}{0.020} & \result{0.170}{0.021} & \result{0.185}{0.032} & \result{0.185}{0.025} & \result{0.252}{0.022} \\
\addlinespace[3pt]
Diversity & NRMSE $\downarrow$ & \result{1.011}{0.025} & \result{0.970}{0.017} & \result{0.981}{0.017} & \result{1.000}{0.025} & \result{1.017}{0.038} & \result{0.999}{0.026} & \result{0.995}{0.030} & \cellcolor{dvgreen}\best{0.969}{0.029} \\
 & $r\uparrow$ & \result{0.144}{0.019} & \result{0.318}{0.012} & \cellcolor{dvyellow}\best{0.331}{0.028} & \result{0.229}{0.008} & \result{0.190}{0.040} & \result{0.230}{0.022} & \result{0.249}{0.034} & \result{0.323}{0.020} \\
 & $\rho\uparrow$ & \result{0.110}{0.018} & \result{0.317}{0.013} & \cellcolor{dvyellow}\best{0.350}{0.028} & \result{0.208}{0.008} & \result{0.186}{0.033} & \result{0.224}{0.019} & \result{0.227}{0.027} & \result{0.315}{0.020} \\
\addlinespace[3pt]
Creativity & NRMSE $\downarrow$ & \result{1.000}{0.032} & \cellcolor{dvyellow}\best{0.921}{0.026} & \result{0.960}{0.041} & \result{0.982}{0.036} & \result{0.992}{0.029} & \result{0.986}{0.043} & \result{0.963}{0.028} & \result{0.937}{0.021} \\
 & $r\uparrow$ & \result{0.164}{0.016} & \cellcolor{dvyellow}\best{0.418}{0.004} & \result{0.396}{0.016} & \result{0.267}{0.014} & \result{0.260}{0.004} & \result{0.287}{0.014} & \result{0.312}{0.025} & \result{0.382}{0.014} \\
 & $\rho\uparrow$ & \result{0.168}{0.023} & \cellcolor{dvyellow}\best{0.407}{0.003} & \result{0.399}{0.024} & \result{0.257}{0.016} & \result{0.258}{0.005} & \result{0.276}{0.024} & \result{0.301}{0.039} & \result{0.370}{0.014} \\
\addlinespace[3pt]
Helpfulness & NRMSE $\downarrow$ & \result{0.976}{0.018} & \result{0.956}{0.024} & \result{0.977}{0.032} & \result{0.953}{0.021} & \result{0.982}{0.016} & \result{0.970}{0.014} & \result{0.955}{0.020} & \cellcolor{dvgreen}\best{0.938}{0.026} \\
 & $r\uparrow$ & \result{0.233}{0.014} & \result{0.317}{0.030} & \result{0.340}{0.020} & \result{0.324}{0.015} & \result{0.272}{0.026} & \result{0.277}{0.071} & \result{0.314}{0.023} & \cellcolor{dvgreen}\best{0.366}{0.043} \\
 & $\rho\uparrow$ & \result{0.161}{0.013} & \result{0.286}{0.027} & \cellcolor{dvyellow}\best{0.356}{0.021} & \result{0.280}{0.017} & \result{0.246}{0.039} & \result{0.265}{0.044} & \result{0.260}{0.013} & \result{0.335}{0.037} \\
\addlinespace[3pt]
\bottomrule\end{tabular}}
\caption{PRISM, Qwen 122B output-level metrics. Green highlights a winning \method{} cell and yellow highlights a winning baseline cell.}
\label{tab:targets-prism-qwen-122b}
\end{table*}
\begin{table*}[p]\centering\small\setlength{\tabcolsep}{3pt}
\resizebox{\textwidth}{!}{\begin{tabular}{llcccccccc}
\toprule
\textbf{Output} & \textbf{Metric} & \textbf{SAJA} & \textbf{T-MES} & \textbf{RELISH} & \textbf{MT-ICL} & \textbf{GenRe2} & \textbf{UniSO-N} & \textbf{GAT-AES} & \textbf{\method{} (Ours)} \\
\midrule
Correctness & NRMSE $\downarrow$ & \result{0.935}{0.037} & \result{0.839}{0.051} & \result{0.931}{0.155} & \result{0.877}{0.029} & \cellcolor{dvyellow}\best{0.776}{0.061} & \result{0.835}{0.065} & \result{0.817}{0.074} & \result{0.781}{0.056} \\
 & $r\uparrow$ & \result{0.430}{0.040} & \result{0.588}{0.022} & \result{0.518}{0.069} & \result{0.524}{0.054} & \cellcolor{dvyellow}\best{0.666}{0.041} & \result{0.608}{0.070} & \result{0.615}{0.053} & \result{0.656}{0.033} \\
 & $\rho\uparrow$ & \result{0.433}{0.048} & \result{0.567}{0.034} & \result{0.532}{0.087} & \result{0.530}{0.063} & \cellcolor{dvyellow}\best{0.672}{0.024} & \result{0.609}{0.048} & \result{0.612}{0.004} & \result{0.641}{0.009} \\
\addlinespace[3pt]
Runtime & NRMSE $\downarrow$ & \result{1.063}{0.393} & \cellcolor{dvyellow}\best{0.940}{0.199} & \result{0.991}{0.339} & \result{1.000}{0.406} & \result{1.009}{0.374} & \result{0.970}{0.310} & \result{1.011}{0.381} & \result{0.963}{0.340} \\
 & $r\uparrow$ & \result{0.195}{0.078} & \result{0.428}{0.211} & \result{0.438}{0.138} & \result{0.426}{0.076} & \result{0.385}{0.033} & \result{0.449}{0.134} & \result{0.394}{0.061} & \cellcolor{dvgreen}\best{0.475}{0.124} \\
 & $\rho\uparrow$ & \result{0.368}{0.090} & \result{0.616}{0.062} & \result{0.526}{0.089} & \result{0.609}{0.009} & \cellcolor{dvyellow}\best{0.665}{0.026} & \result{0.605}{0.033} & \result{0.661}{0.033} & \result{0.641}{0.040} \\
\addlinespace[3pt]
Peak memory & NRMSE $\downarrow$ & \result{1.060}{0.840} & \result{1.028}{0.846} & \cellcolor{dvyellow}\best{0.975}{0.825} & \result{0.997}{0.878} & \result{1.020}{0.855} & \result{1.126}{0.758} & \result{1.015}{0.871} & \result{1.001}{0.878} \\
 & $r\uparrow$ & \result{0.079}{0.008} & \result{0.356}{0.208} & \cellcolor{dvyellow}\best{0.466}{0.151} & \result{0.405}{0.256} & \result{0.376}{0.213} & \result{0.309}{0.156} & \result{0.347}{0.269} & \result{0.385}{0.261} \\
 & $\rho\uparrow$ & \result{0.172}{0.132} & \result{0.723}{0.051} & \result{0.701}{0.079} & \cellcolor{dvyellow}\best{0.743}{0.042} & \result{0.695}{0.060} & \result{0.672}{0.112} & \result{0.625}{0.072} & \result{0.674}{0.059} \\
\addlinespace[3pt]
Memory integral & NRMSE $\downarrow$ & \result{0.505}{0.318} & \result{0.499}{0.322} & \result{0.473}{0.329} & \result{0.526}{0.275} & \result{0.509}{0.318} & \result{0.525}{0.303} & \result{0.499}{0.319} & \cellcolor{dvgreen}\best{0.467}{0.364} \\
 & $r\uparrow$ & \result{0.056}{0.029} & \result{0.187}{0.162} & \cellcolor{dvyellow}\best{0.476}{0.198} & \result{0.258}{0.225} & \result{0.018}{0.010} & \result{0.326}{0.481} & \result{0.238}{0.223} & \result{0.386}{0.422} \\
 & $\rho\uparrow$ & \result{0.207}{0.090} & \result{0.400}{0.044} & \result{0.460}{0.142} & \result{0.452}{0.022} & \result{0.098}{0.042} & \result{0.397}{0.174} & \cellcolor{dvyellow}\best{0.603}{0.048} & \result{0.561}{0.066} \\
\addlinespace[3pt]
\bottomrule\end{tabular}
\begin{tabular}{llcccccccc}
\toprule
\textbf{Output} & \textbf{Metric} & \textbf{SAJA} & \textbf{T-MES} & \textbf{RELISH} & \textbf{MT-ICL} & \textbf{GenRe2} & \textbf{UniSO-N} & \textbf{GAT-AES} & \textbf{\method{} (Ours)} \\
\midrule
Correctness & NRMSE $\downarrow$ & \result{0.926}{0.049} & \result{0.870}{0.060} & \result{1.004}{0.093} & \result{0.878}{0.097} & \result{0.794}{0.043} & \result{0.867}{0.052} & \cellcolor{dvyellow}\best{0.766}{0.035} & \result{0.785}{0.037} \\
 & $r\uparrow$ & \result{0.444}{0.028} & \result{0.544}{0.009} & \result{0.479}{0.089} & \result{0.557}{0.045} & \result{0.658}{0.035} & \result{0.591}{0.066} & \cellcolor{dvyellow}\best{0.667}{0.062} & \result{0.652}{0.039} \\
 & $\rho\uparrow$ & \result{0.465}{0.014} & \result{0.529}{0.051} & \result{0.540}{0.073} & \result{0.579}{0.023} & \cellcolor{dvyellow}\best{0.662}{0.018} & \result{0.596}{0.042} & \result{0.657}{0.047} & \result{0.652}{0.027} \\
\addlinespace[3pt]
Runtime & NRMSE $\downarrow$ & \result{1.072}{0.394} & \cellcolor{dvyellow}\best{0.955}{0.258} & \result{1.033}{0.328} & \result{1.037}{0.371} & \result{0.972}{0.293} & \result{1.028}{0.292} & \result{1.008}{0.259} & \result{0.980}{0.341} \\
 & $r\uparrow$ & \result{0.149}{0.067} & \result{0.446}{0.178} & \result{0.395}{0.202} & \result{0.327}{0.118} & \cellcolor{dvyellow}\best{0.471}{0.189} & \result{0.340}{0.123} & \result{0.411}{0.181} & \result{0.463}{0.107} \\
 & $\rho\uparrow$ & \result{0.307}{0.094} & \result{0.622}{0.030} & \result{0.600}{0.049} & \result{0.544}{0.165} & \result{0.663}{0.031} & \result{0.660}{0.024} & \result{0.619}{0.086} & \cellcolor{dvgreen}\best{0.673}{0.040} \\
\addlinespace[3pt]
Peak memory & NRMSE $\downarrow$ & \result{1.062}{0.840} & \result{0.998}{0.883} & \result{1.000}{0.859} & \result{1.025}{0.860} & \result{1.026}{0.863} & \result{1.014}{0.864} & \result{1.001}{0.878} & \cellcolor{dvgreen}\best{0.983}{0.860} \\
 & $r\uparrow$ & \result{0.042}{0.020} & \result{0.395}{0.279} & \result{0.398}{0.199} & \result{0.307}{0.184} & \result{0.364}{0.232} & \result{0.346}{0.232} & \result{0.387}{0.269} & \cellcolor{dvgreen}\best{0.449}{0.223} \\
 & $\rho\uparrow$ & \result{0.137}{0.029} & \cellcolor{dvyellow}\best{0.733}{0.049} & \result{0.702}{0.017} & \result{0.579}{0.158} & \result{0.712}{0.031} & \result{0.726}{0.044} & \result{0.683}{0.061} & \result{0.697}{0.065} \\
\addlinespace[3pt]
Memory integral & NRMSE $\downarrow$ & \result{0.505}{0.319} & \result{0.498}{0.322} & \result{0.491}{0.321} & \result{0.526}{0.297} & \result{0.497}{0.320} & \result{0.505}{0.319} & \result{0.497}{0.322} & \cellcolor{dvgreen}\best{0.478}{0.317} \\
 & $r\uparrow$ & \result{0.057}{0.028} & \result{0.182}{0.156} & \result{0.296}{0.278} & \result{0.100}{0.127} & \result{0.286}{0.329} & \result{0.047}{0.055} & \result{0.294}{0.277} & \cellcolor{dvgreen}\best{0.423}{0.196} \\
 & $\rho\uparrow$ & \result{0.272}{0.074} & \result{0.425}{0.027} & \result{0.486}{0.063} & \result{0.301}{0.244} & \result{0.091}{0.039} & \result{0.229}{0.123} & \cellcolor{dvyellow}\best{0.539}{0.104} & \result{0.481}{0.035} \\
\addlinespace[3pt]
\bottomrule\end{tabular}
\begin{tabular}{llcccccccc}
\toprule
\textbf{Output} & \textbf{Metric} & \textbf{SAJA} & \textbf{T-MES} & \textbf{RELISH} & \textbf{MT-ICL} & \textbf{GenRe2} & \textbf{UniSO-N} & \textbf{GAT-AES} & \textbf{\method{} (Ours)} \\
\midrule
Correctness & NRMSE $\downarrow$ & \result{0.908}{0.046} & \result{0.860}{0.051} & \result{0.886}{0.140} & \result{0.785}{0.088} & \result{0.782}{0.063} & \result{0.788}{0.056} & \result{0.773}{0.056} & \cellcolor{dvgreen}\best{0.723}{0.048} \\
 & $r\uparrow$ & \result{0.479}{0.033} & \result{0.563}{0.031} & \result{0.602}{0.095} & \result{0.666}{0.040} & \result{0.687}{0.038} & \result{0.679}{0.031} & \result{0.668}{0.031} & \cellcolor{dvgreen}\best{0.714}{0.025} \\
 & $\rho\uparrow$ & \result{0.501}{0.027} & \result{0.543}{0.043} & \result{0.632}{0.028} & \result{0.663}{0.022} & \result{0.691}{0.018} & \result{0.659}{0.013} & \result{0.660}{0.005} & \cellcolor{dvgreen}\best{0.692}{0.014} \\
\addlinespace[3pt]
Runtime & NRMSE $\downarrow$ & \result{1.066}{0.391} & \result{0.948}{0.253} & \result{1.051}{0.402} & \result{0.976}{0.374} & \result{1.052}{0.334} & \cellcolor{dvyellow}\best{0.915}{0.339} & \result{0.931}{0.350} & \result{0.938}{0.342} \\
 & $r\uparrow$ & \result{0.178}{0.063} & \result{0.462}{0.189} & \result{0.359}{0.064} & \result{0.448}{0.071} & \result{0.416}{0.120} & \cellcolor{dvyellow}\best{0.529}{0.118} & \result{0.513}{0.159} & \result{0.488}{0.172} \\
 & $\rho\uparrow$ & \result{0.302}{0.074} & \result{0.630}{0.023} & \result{0.609}{0.048} & \cellcolor{dvyellow}\best{0.685}{0.021} & \result{0.682}{0.027} & \result{0.664}{0.065} & \result{0.621}{0.056} & \result{0.664}{0.026} \\
\addlinespace[3pt]
Peak memory & NRMSE $\downarrow$ & \result{1.059}{0.844} & \result{0.996}{0.884} & \result{0.994}{0.869} & \result{1.008}{0.869} & \result{1.015}{0.891} & \cellcolor{dvyellow}\best{0.991}{0.889} & \result{1.001}{0.879} & \result{0.997}{0.874} \\
 & $r\uparrow$ & \result{0.087}{0.094} & \result{0.402}{0.276} & \result{0.400}{0.259} & \result{0.375}{0.229} & \result{0.387}{0.329} & \cellcolor{dvyellow}\best{0.413}{0.302} & \result{0.383}{0.265} & \result{0.406}{0.258} \\
 & $\rho\uparrow$ & \result{0.199}{0.072} & \result{0.728}{0.051} & \result{0.714}{0.058} & \result{0.723}{0.062} & \result{0.701}{0.050} & \cellcolor{dvyellow}\best{0.750}{0.059} & \result{0.678}{0.061} & \result{0.727}{0.020} \\
\addlinespace[3pt]
Memory integral & NRMSE $\downarrow$ & \result{0.503}{0.320} & \result{0.498}{0.322} & \result{0.495}{0.329} & \result{0.517}{0.349} & \result{0.497}{0.331} & \result{0.492}{0.334} & \result{0.469}{0.369} & \cellcolor{dvgreen}\best{0.448}{0.350} \\
 & $r\uparrow$ & \result{0.078}{0.031} & \result{0.192}{0.163} & \result{0.225}{0.221} & \result{0.223}{0.179} & \result{0.171}{0.284} & \result{0.255}{0.405} & \result{0.356}{0.470} & \cellcolor{dvgreen}\best{0.518}{0.393} \\
 & $\rho\uparrow$ & \result{0.331}{0.047} & \result{0.418}{0.031} & \result{0.529}{0.106} & \result{0.571}{0.048} & \result{0.152}{0.113} & \result{0.333}{0.210} & \cellcolor{dvyellow}\best{0.597}{0.032} & \result{0.566}{0.062} \\
\addlinespace[3pt]
\bottomrule\end{tabular}
\begin{tabular}{llcccccccc}
\toprule
\textbf{Output} & \textbf{Metric} & \textbf{SAJA} & \textbf{T-MES} & \textbf{RELISH} & \textbf{MT-ICL} & \textbf{GenRe2} & \textbf{UniSO-N} & \textbf{GAT-AES} & \textbf{\method{} (Ours)} \\
\midrule
Correctness & NRMSE $\downarrow$ & \result{0.826}{0.048} & \result{0.794}{0.052} & \result{0.945}{0.208} & \result{0.802}{0.038} & \result{0.725}{0.076} & \result{0.798}{0.032} & \result{0.735}{0.076} & \cellcolor{dvgreen}\best{0.720}{0.034} \\
 & $r\uparrow$ & \result{0.600}{0.022} & \result{0.636}{0.048} & \result{0.576}{0.101} & \result{0.653}{0.011} & \cellcolor{dvyellow}\best{0.727}{0.027} & \result{0.682}{0.008} & \result{0.703}{0.030} & \result{0.720}{0.006} \\
 & $\rho\uparrow$ & \result{0.600}{0.016} & \result{0.617}{0.014} & \result{0.565}{0.032} & \result{0.660}{0.046} & \cellcolor{dvyellow}\best{0.709}{0.026} & \result{0.657}{0.037} & \result{0.684}{0.025} & \result{0.702}{0.025} \\
\addlinespace[3pt]
Runtime & NRMSE $\downarrow$ & \result{1.064}{0.397} & \result{0.976}{0.253} & \result{1.053}{0.377} & \result{0.977}{0.402} & \result{0.931}{0.321} & \cellcolor{dvyellow}\best{0.900}{0.356} & \result{0.944}{0.254} & \result{0.919}{0.334} \\
 & $r\uparrow$ & \result{0.197}{0.064} & \result{0.382}{0.172} & \result{0.370}{0.093} & \result{0.477}{0.079} & \result{0.507}{0.125} & \cellcolor{dvyellow}\best{0.537}{0.181} & \result{0.470}{0.176} & \result{0.536}{0.158} \\
 & $\rho\uparrow$ & \result{0.387}{0.082} & \result{0.632}{0.025} & \result{0.541}{0.021} & \result{0.665}{0.049} & \cellcolor{dvyellow}\best{0.680}{0.003} & \result{0.594}{0.058} & \result{0.641}{0.026} & \result{0.660}{0.051} \\
\addlinespace[3pt]
Peak memory & NRMSE $\downarrow$ & \result{1.059}{0.842} & \result{1.003}{0.876} & \result{1.010}{0.856} & \cellcolor{dvyellow}\best{0.993}{0.867} & \result{1.013}{0.867} & \result{0.997}{0.892} & \result{1.022}{0.863} & \result{0.997}{0.877} \\
 & $r\uparrow$ & \result{0.073}{0.021} & \result{0.389}{0.263} & \result{0.369}{0.194} & \cellcolor{dvyellow}\best{0.430}{0.236} & \result{0.387}{0.259} & \result{0.407}{0.285} & \result{0.348}{0.224} & \result{0.399}{0.250} \\
 & $\rho\uparrow$ & \result{0.137}{0.070} & \result{0.706}{0.076} & \result{0.667}{0.080} & \cellcolor{dvyellow}\best{0.783}{0.054} & \result{0.701}{0.031} & \result{0.749}{0.048} & \result{0.644}{0.045} & \result{0.734}{0.065} \\
\addlinespace[3pt]
Memory integral & NRMSE $\downarrow$ & \result{0.503}{0.319} & \result{0.500}{0.321} & \result{0.499}{0.324} & \result{0.489}{0.331} & \result{0.498}{0.337} & \result{0.496}{0.307} & \result{0.541}{0.290} & \cellcolor{dvgreen}\best{0.447}{0.358} \\
 & $r\uparrow$ & \result{0.057}{0.032} & \result{0.203}{0.164} & \result{0.176}{0.140} & \result{0.401}{0.318} & \result{0.223}{0.317} & \cellcolor{dvyellow}\best{0.570}{0.463} & \result{0.200}{0.301} & \result{0.536}{0.412} \\
 & $\rho\uparrow$ & \result{0.324}{0.046} & \result{0.380}{0.025} & \result{0.440}{0.047} & \result{0.587}{0.014} & \result{0.140}{0.051} & \result{0.516}{0.076} & \result{0.532}{0.050} & \cellcolor{dvgreen}\best{0.639}{0.042} \\
\addlinespace[3pt]
\bottomrule\end{tabular}
\begin{tabular}{llcccccccc}
\toprule
\textbf{Output} & \textbf{Metric} & \textbf{SAJA} & \textbf{T-MES} & \textbf{RELISH} & \textbf{MT-ICL} & \textbf{GenRe2} & \textbf{UniSO-N} & \textbf{GAT-AES} & \textbf{\method{} (Ours)} \\
\midrule
Correctness & NRMSE $\downarrow$ & \result{0.927}{0.051} & \result{0.870}{0.073} & \result{0.952}{0.039} & \result{0.901}{0.084} & \result{0.828}{0.030} & \result{0.820}{0.030} & \result{0.807}{0.031} & \cellcolor{dvgreen}\best{0.790}{0.031} \\
 & $r\uparrow$ & \result{0.450}{0.063} & \result{0.554}{0.004} & \result{0.529}{0.015} & \result{0.520}{0.031} & \result{0.627}{0.022} & \result{0.642}{0.051} & \result{0.631}{0.020} & \cellcolor{dvgreen}\best{0.656}{0.046} \\
 & $\rho\uparrow$ & \result{0.473}{0.062} & \result{0.540}{0.060} & \result{0.556}{0.008} & \result{0.528}{0.031} & \result{0.643}{0.052} & \result{0.632}{0.061} & \result{0.631}{0.049} & \cellcolor{dvgreen}\best{0.661}{0.044} \\
\addlinespace[3pt]
Runtime & NRMSE $\downarrow$ & \result{1.070}{0.397} & \result{0.974}{0.255} & \result{1.039}{0.391} & \result{1.037}{0.425} & \result{0.961}{0.326} & \result{0.983}{0.339} & \result{0.973}{0.317} & \cellcolor{dvgreen}\best{0.954}{0.271} \\
 & $r\uparrow$ & \result{0.163}{0.042} & \result{0.425}{0.191} & \result{0.340}{0.038} & \result{0.385}{0.044} & \result{0.469}{0.137} & \result{0.427}{0.056} & \result{0.431}{0.106} & \cellcolor{dvgreen}\best{0.483}{0.146} \\
 & $\rho\uparrow$ & \result{0.341}{0.043} & \result{0.563}{0.059} & \result{0.572}{0.094} & \result{0.627}{0.048} & \cellcolor{dvyellow}\best{0.645}{0.024} & \result{0.606}{0.036} & \result{0.630}{0.057} & \result{0.636}{0.021} \\
\addlinespace[3pt]
Peak memory & NRMSE $\downarrow$ & \result{1.059}{0.842} & \result{1.022}{0.853} & \cellcolor{dvyellow}\best{0.989}{0.836} & \result{1.019}{0.853} & \result{1.022}{0.877} & \result{1.006}{0.873} & \result{1.008}{0.870} & \result{0.991}{0.882} \\
 & $r\uparrow$ & \result{0.095}{0.019} & \result{0.368}{0.221} & \cellcolor{dvyellow}\best{0.429}{0.187} & \result{0.352}{0.180} & \result{0.377}{0.282} & \result{0.386}{0.246} & \result{0.367}{0.250} & \result{0.425}{0.270} \\
 & $\rho\uparrow$ & \result{0.133}{0.076} & \result{0.724}{0.043} & \result{0.657}{0.142} & \result{0.673}{0.168} & \result{0.720}{0.058} & \result{0.704}{0.095} & \result{0.648}{0.072} & \cellcolor{dvgreen}\best{0.733}{0.052} \\
\addlinespace[3pt]
Memory integral & NRMSE $\downarrow$ & \result{0.504}{0.320} & \result{0.496}{0.323} & \result{0.495}{0.314} & \result{0.515}{0.294} & \result{0.504}{0.319} & \result{0.626}{0.183} & \result{0.503}{0.318} & \cellcolor{dvgreen}\best{0.446}{0.345} \\
 & $r\uparrow$ & \result{0.063}{0.086} & \result{0.227}{0.191} & \result{0.236}{0.030} & \result{0.192}{0.228} & \result{0.129}{0.087} & \result{0.244}{0.202} & \result{0.212}{0.213} & \cellcolor{dvgreen}\best{0.448}{0.401} \\
 & $\rho\uparrow$ & \result{0.232}{0.044} & \result{0.412}{0.054} & \result{0.511}{0.059} & \result{0.476}{0.201} & \result{0.068}{0.022} & \result{0.445}{0.077} & \result{0.556}{0.033} & \cellcolor{dvgreen}\best{0.610}{0.008} \\
\addlinespace[3pt]
\bottomrule\end{tabular}
\begin{tabular}{llcccccccc}
\toprule
\textbf{Output} & \textbf{Metric} & \textbf{SAJA} & \textbf{T-MES} & \textbf{RELISH} & \textbf{MT-ICL} & \textbf{GenRe2} & \textbf{UniSO-N} & \textbf{GAT-AES} & \textbf{\method{} (Ours)} \\
\midrule
Correctness & NRMSE $\downarrow$ & \result{0.941}{0.065} & \result{0.848}{0.032} & \result{0.974}{0.089} & \result{0.911}{0.056} & \result{0.797}{0.057} & \result{0.828}{0.078} & \result{0.817}{0.040} & \cellcolor{dvgreen}\best{0.796}{0.058} \\
 & $r\uparrow$ & \result{0.417}{0.019} & \result{0.572}{0.032} & \result{0.502}{0.034} & \result{0.492}{0.044} & \result{0.647}{0.040} & \result{0.636}{0.069} & \result{0.606}{0.033} & \cellcolor{dvgreen}\best{0.648}{0.048} \\
 & $\rho\uparrow$ & \result{0.428}{0.010} & \result{0.544}{0.066} & \result{0.504}{0.025} & \result{0.496}{0.043} & \result{0.652}{0.014} & \cellcolor{dvyellow}\best{0.656}{0.036} & \result{0.605}{0.011} & \result{0.654}{0.019} \\
\addlinespace[3pt]
Runtime & NRMSE $\downarrow$ & \result{1.074}{0.396} & \result{0.943}{0.180} & \result{1.038}{0.419} & \result{1.040}{0.401} & \result{1.020}{0.346} & \cellcolor{dvyellow}\best{0.906}{0.222} & \result{0.991}{0.315} & \result{0.907}{0.180} \\
 & $r\uparrow$ & \result{0.132}{0.063} & \result{0.424}{0.222} & \result{0.370}{0.077} & \result{0.389}{0.040} & \result{0.392}{0.106} & \cellcolor{dvyellow}\best{0.528}{0.204} & \result{0.420}{0.097} & \result{0.512}{0.226} \\
 & $\rho\uparrow$ & \result{0.244}{0.060} & \result{0.572}{0.057} & \result{0.605}{0.028} & \result{0.628}{0.074} & \cellcolor{dvyellow}\best{0.671}{0.032} & \result{0.629}{0.070} & \result{0.637}{0.028} & \result{0.637}{0.036} \\
\addlinespace[3pt]
Peak memory & NRMSE $\downarrow$ & \result{1.061}{0.841} & \result{1.011}{0.853} & \result{1.004}{0.846} & \result{1.010}{0.858} & \result{1.028}{0.875} & \result{1.013}{0.874} & \result{1.024}{0.869} & \cellcolor{dvgreen}\best{0.965}{0.843} \\
 & $r\uparrow$ & \result{0.073}{0.034} & \result{0.383}{0.208} & \result{0.398}{0.230} & \result{0.359}{0.191} & \result{0.354}{0.264} & \result{0.395}{0.255} & \result{0.330}{0.251} & \cellcolor{dvgreen}\best{0.480}{0.181} \\
 & $\rho\uparrow$ & \result{0.106}{0.029} & \result{0.718}{0.031} & \result{0.628}{0.065} & \result{0.637}{0.104} & \result{0.708}{0.049} & \result{0.718}{0.044} & \result{0.574}{0.070} & \cellcolor{dvgreen}\best{0.736}{0.025} \\
\addlinespace[3pt]
Memory integral & NRMSE $\downarrow$ & \result{0.503}{0.319} & \result{0.496}{0.322} & \result{0.492}{0.334} & \result{0.501}{0.306} & \result{0.507}{0.321} & \result{0.432}{0.353} & \result{0.514}{0.337} & \cellcolor{dvgreen}\best{0.417}{0.357} \\
 & $r\uparrow$ & \result{0.061}{0.030} & \result{0.235}{0.185} & \result{0.296}{0.264} & \result{0.194}{0.191} & \result{0.025}{0.036} & \result{0.378}{0.450} & \result{0.126}{0.104} & \cellcolor{dvgreen}\best{0.538}{0.364} \\
 & $\rho\uparrow$ & \result{0.202}{0.065} & \result{0.395}{0.034} & \result{0.443}{0.130} & \result{0.357}{0.204} & \result{0.116}{0.036} & \result{0.538}{0.007} & \result{0.488}{0.081} & \cellcolor{dvgreen}\best{0.622}{0.022} \\
\addlinespace[3pt]
\bottomrule\end{tabular}
\begin{tabular}{llcccccccc}
\toprule
\textbf{Output} & \textbf{Metric} & \textbf{SAJA} & \textbf{T-MES} & \textbf{RELISH} & \textbf{MT-ICL} & \textbf{GenRe2} & \textbf{UniSO-N} & \textbf{GAT-AES} & \textbf{\method{} (Ours)} \\
\midrule
Correctness & NRMSE $\downarrow$ & \result{0.889}{0.051} & \result{0.848}{0.056} & \result{0.784}{0.054} & \result{0.840}{0.093} & \result{0.747}{0.026} & \result{0.823}{0.022} & \result{0.761}{0.046} & \cellcolor{dvgreen}\best{0.745}{0.029} \\
 & $r\uparrow$ & \result{0.509}{0.025} & \result{0.575}{0.050} & \result{0.658}{0.056} & \result{0.601}{0.040} & \cellcolor{dvyellow}\best{0.698}{0.036} & \result{0.646}{0.025} & \result{0.678}{0.023} & \result{0.691}{0.018} \\
 & $\rho\uparrow$ & \result{0.512}{0.016} & \result{0.566}{0.017} & \result{0.659}{0.032} & \result{0.603}{0.047} & \cellcolor{dvyellow}\best{0.692}{0.022} & \result{0.636}{0.042} & \result{0.656}{0.021} & \result{0.663}{0.038} \\
\addlinespace[3pt]
Runtime & NRMSE $\downarrow$ & \result{1.071}{0.397} & \result{1.086}{0.455} & \result{1.025}{0.363} & \result{1.035}{0.368} & \result{1.002}{0.356} & \result{1.003}{0.324} & \result{1.000}{0.305} & \cellcolor{dvgreen}\best{0.960}{0.315} \\
 & $r\uparrow$ & \result{0.157}{0.049} & \result{0.237}{0.215} & \result{0.366}{0.105} & \result{0.343}{0.112} & \result{0.413}{0.069} & \result{0.416}{0.095} & \result{0.379}{0.149} & \cellcolor{dvgreen}\best{0.473}{0.146} \\
 & $\rho\uparrow$ & \result{0.283}{0.086} & \result{0.531}{0.100} & \result{0.624}{0.031} & \result{0.502}{0.187} & \cellcolor{dvyellow}\best{0.681}{0.018} & \result{0.594}{0.042} & \result{0.624}{0.077} & \result{0.632}{0.006} \\
\addlinespace[3pt]
Peak memory & NRMSE $\downarrow$ & \result{1.061}{0.841} & \cellcolor{dvyellow}\best{1.003}{0.876} & \result{1.004}{0.864} & \result{1.040}{0.825} & \result{1.018}{0.861} & \result{1.029}{0.853} & \result{1.020}{0.882} & \result{1.006}{0.856} \\
 & $r\uparrow$ & \result{0.047}{0.025} & \result{0.384}{0.261} & \cellcolor{dvyellow}\best{0.400}{0.253} & \result{0.227}{0.037} & \result{0.385}{0.258} & \result{0.313}{0.201} & \result{0.338}{0.269} & \result{0.380}{0.169} \\
 & $\rho\uparrow$ & \result{0.132}{0.034} & \cellcolor{dvyellow}\best{0.702}{0.046} & \result{0.659}{0.068} & \result{0.449}{0.250} & \result{0.694}{0.040} & \result{0.540}{0.036} & \result{0.602}{0.077} & \result{0.656}{0.092} \\
\addlinespace[3pt]
Memory integral & NRMSE $\downarrow$ & \result{0.506}{0.318} & \result{0.499}{0.321} & \result{0.501}{0.324} & \result{0.528}{0.274} & \result{0.506}{0.319} & \result{0.488}{0.330} & \result{0.505}{0.326} & \cellcolor{dvgreen}\best{0.480}{0.330} \\
 & $r\uparrow$ & \result{0.016}{0.017} & \result{0.152}{0.112} & \result{0.229}{0.195} & \result{0.193}{0.214} & \result{0.099}{0.118} & \result{0.269}{0.256} & \result{0.145}{0.121} & \cellcolor{dvgreen}\best{0.346}{0.242} \\
 & $\rho\uparrow$ & \result{0.188}{0.057} & \result{0.395}{0.039} & \result{0.559}{0.007} & \result{0.285}{0.182} & \result{0.106}{0.043} & \result{0.290}{0.183} & \result{0.364}{0.195} & \cellcolor{dvgreen}\best{0.576}{0.015} \\
\addlinespace[3pt]
\bottomrule\end{tabular}
\begin{tabular}{llcccccccc}
\toprule
\textbf{Output} & \textbf{Metric} & \textbf{SAJA} & \textbf{T-MES} & \textbf{RELISH} & \textbf{MT-ICL} & \textbf{GenRe2} & \textbf{UniSO-N} & \textbf{GAT-AES} & \textbf{\method{} (Ours)} \\
\midrule
Correctness & NRMSE $\downarrow$ & \result{0.908}{0.066} & \result{0.871}{0.069} & \result{0.879}{0.107} & \result{0.879}{0.055} & \result{0.751}{0.028} & \result{0.785}{0.081} & \result{0.776}{0.073} & \cellcolor{dvgreen}\best{0.743}{0.051} \\
 & $r\uparrow$ & \result{0.475}{0.032} & \result{0.546}{0.032} & \result{0.615}{0.049} & \result{0.536}{0.036} & \result{0.691}{0.021} & \result{0.674}{0.029} & \result{0.661}{0.054} & \cellcolor{dvgreen}\best{0.695}{0.027} \\
 & $\rho\uparrow$ & \result{0.495}{0.006} & \result{0.526}{0.041} & \result{0.618}{0.007} & \result{0.534}{0.017} & \result{0.676}{0.026} & \result{0.658}{0.015} & \result{0.648}{0.020} & \cellcolor{dvgreen}\best{0.684}{0.012} \\
\addlinespace[3pt]
Runtime & NRMSE $\downarrow$ & \result{1.066}{0.388} & \result{0.939}{0.236} & \result{1.029}{0.379} & \result{1.045}{0.388} & \result{1.008}{0.369} & \result{0.946}{0.375} & \result{0.980}{0.307} & \cellcolor{dvgreen}\best{0.912}{0.330} \\
 & $r\uparrow$ & \result{0.182}{0.066} & \result{0.462}{0.206} & \result{0.373}{0.044} & \result{0.324}{0.085} & \result{0.375}{0.047} & \result{0.503}{0.207} & \result{0.412}{0.091} & \cellcolor{dvgreen}\best{0.548}{0.124} \\
 & $\rho\uparrow$ & \result{0.310}{0.080} & \result{0.643}{0.021} & \result{0.581}{0.066} & \result{0.559}{0.115} & \cellcolor{dvyellow}\best{0.653}{0.030} & \result{0.600}{0.076} & \result{0.607}{0.064} & \result{0.640}{0.046} \\
\addlinespace[3pt]
Peak memory & NRMSE $\downarrow$ & \result{1.059}{0.841} & \result{0.997}{0.881} & \cellcolor{dvyellow}\best{0.980}{0.835} & \result{1.019}{0.846} & \result{1.018}{0.859} & \result{1.012}{0.889} & \result{1.034}{0.846} & \result{0.983}{0.855} \\
 & $r\uparrow$ & \result{0.063}{0.038} & \result{0.400}{0.278} & \cellcolor{dvyellow}\best{0.451}{0.158} & \result{0.349}{0.137} & \result{0.379}{0.232} & \result{0.376}{0.305} & \result{0.291}{0.167} & \result{0.436}{0.198} \\
 & $\rho\uparrow$ & \result{0.121}{0.024} & \result{0.716}{0.058} & \result{0.696}{0.051} & \result{0.683}{0.076} & \result{0.680}{0.045} & \result{0.719}{0.060} & \result{0.625}{0.058} & \cellcolor{dvgreen}\best{0.727}{0.061} \\
\addlinespace[3pt]
Memory integral & NRMSE $\downarrow$ & \result{0.506}{0.319} & \result{0.499}{0.322} & \result{0.484}{0.303} & \result{0.515}{0.297} & \result{0.506}{0.318} & \result{0.615}{0.189} & \result{0.500}{0.325} & \cellcolor{dvgreen}\best{0.474}{0.336} \\
 & $r\uparrow$ & \result{0.023}{0.014} & \result{0.179}{0.151} & \result{0.403}{0.107} & \result{0.128}{0.123} & \result{0.027}{0.022} & \result{0.287}{0.256} & \result{0.159}{0.188} & \cellcolor{dvgreen}\best{0.442}{0.352} \\
 & $\rho\uparrow$ & \result{0.168}{0.023} & \result{0.406}{0.022} & \result{0.486}{0.058} & \result{0.282}{0.174} & \result{0.078}{0.030} & \result{0.492}{0.148} & \cellcolor{dvyellow}\best{0.574}{0.081} & \result{0.555}{0.026} \\
\addlinespace[3pt]
\bottomrule\end{tabular}
